CY Aquarii: A Triple System with Twin Companions

In this study, we conducted a comprehensive analysis of the SX Phoenicis (SX Phe) type star CY Aquarii (CY Aqr). Our investigation included a detailed $O-C$ analysis based on a 90-year observational dataset, augmented by 1,367 newly determined times of maximum light. The $O-C$ diagram reveals that (i) the primary star of CY Aqr exhibits a linear period variation rate of $(1/P_0)(\mathrm{d} P/ \mathrm{d} t) = (2.132 \pm 0.002) \times 10^{-8} \mathrm{yr}^{-1}$ for its dominant pulsation mode; (ii) the primary star is disturbed by two companions and part of a triple system; (iii) Companion A has an orbital period of approximately 60.2 years and Companion B has an orbital period of approximately 50.8 years. It is highly probable that both Companion A and B are white dwarfs, with Companion A's elliptical orbit displaying an eccentricity of $e = 0.139 \pm 0.002$, which is the lowest confirmed value in similar binary and triple systems to date. Most notably, Companion A and B have masses that are identical within the uncertainties, with a mass ratio exceeding 0.99. Whether this is considered a coincidental event or the result of an underlying mechanism, CY Aqr is an exceptionally rare case that broadens our understanding of multiple star systems and offers a unique opportunity to delve into the enigmatic evolutionary histories of such configurations. Further intriguing characteristics of this system warrant investigation in future studies, based on additional observational data.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\hline \hline
ID & $\frac{1}{p} \frac{\diff p}{\diff t} \,  (\yr^{-1})$ & $\beta \,  (\mathrm{d \ cycle}^{-1})$ & $e$ & $f{(m)} \, (\Msun)$ & $a \sin i$ (AU) & $A$ (d) & $\omega$ (deg) & $\Porb$ (d) & Type & Refs. \\
\hline
	BL Cam & $-2.39(8) \times 10^{-8}$ & $-1.00(7) \times 10^{-13}$ & 0.8(7) & --- & 0.21(8) & --- & 81.29(11) & 5117.0 & SXP & \citet{Zong2019} \\
	DY Peg & $-(5.87 \pm 0.03) \times 10^{-8}$ & $(-8.55 \pm 0.04) \times 10^{-13}$ & $0.244 \pm 0.008$ & $(2.47 \pm 0.12) \times 10^{-5}$ & $0.353 \pm 0.005$ & $0.00204 \pm 0.00003$ & $239.3 \pm 5.2$ & $15425.0 \pm 205.7$ & SXP & \citet{Xue2020} \\
	KZ Hya & $(1.7 \pm 0.2) \times 10^{-7}$ & $(0.17 \pm 0.02) \times 10^{-11}$ & $0.25 \pm 0.01$ & $0.176 \pm 0.008$ & $5.02 \pm 0.010$ & 0.029  & --- & 9788.5 & SXP & \citet{Fu2008} \\
	\multirow{2}{*}{CY Aqr$^{a}$} & \multirow{2}{*}{$(2.132 \pm 0.002) \times 10^{-8}$} & \multirow{2}{*}{$(2.175 \pm 0.002) \times 10^{-13}$} & $0.139 \pm 0.002$ & $0.00063 \pm 0.00003$ & $1.32 \pm 0.02$ & $0.0076 \pm 0.0001$ & $-249.0 \pm 1.6$ & $21990.6 \pm 62.9$ & \multirow{2}{*}{SXP} & \multirow{2}{*}{This work}\\
	& & & $0.431 \pm 0.004$ & $0.00190 \pm 0.00006$ & $1.70 \pm 0.02$ & $0.0098 \pm 0.0001$ & $24.5 \pm 0.2$ & $18547.0 \pm 25.5$ & &\\
	DW Psc & --- & --- &  $0.40 \pm 0.05$ & $0.0405 \pm 0.0073$ & --- & $0.0066 \pm 0.0002$ & $257.5 \pm 5.1$ & 2220.7 & SXP & \citet{Qian2015}  \\
	V524 And & --- & --- &  $0.818 \pm 0.002$ & $(3.733 \pm 0.015) \times 10^{-5}$ & $0.1154 \pm 0.0604$ & $0.000433 \pm 0.000227$ & $158.2 \pm 44.6$ & 2342.3 & SXP & \citet{alton2019} \\
	BO Lyn & --- & $(3.89 \pm 0.66) \times 10^{-13}$ & $0.64 \pm 0.03$ & $0.117 \pm 0.013$ & $5.19 \pm 0.18$ & $0.0300 \pm 0.0011$ & $185.5 \pm 3.1$ & $12611 \pm 36$ & HADS &\citet{Li2018b}\\
	V393 Car& $5.5 \times 10^{-6}$ & --- & --- & --- & --- & --- & --- & $724.7 \pm 2.0$ & HADS & \citet{vaulato2022} \\
	Chang 134& $(-1.8 \pm 6.6) \times 10^{-8}$ & --- & --- & --- & --- & --- & --- & $82.09 \pm 0.29$ & HADS & \citet{vaulato2022}\\
	\multirow{2}{*}{AN Lyn$^{a}$} & \multirow{2}{*}{$4.5(8) \times 10^{-7}$}& --- & --- & --- & --- & 0.012(3) & --- & 8765.8 & \multirow{2}{*}{HADS} & \multirow{2}{*}{\citet{LiG2018}} \\
	& & --- & --- & --- & --- & 0.025(3) & --- & 24,106.0 & &\\
	BP Peg & --- & --- & 0 (Assumed) & $(1.9 \pm 0.5) \times 10^{-3}$ & $1.04 \pm 0.09$ & $0.0060 \pm 0.0005$ & --- & 8,948.4 & DSCT & \citet{wang2014}\\
	V1162 Ori & $-4.22 \times 10^{-6}$ & $-7.16 \pm 10^{-11}$ & --- & --- & 1.4 & --- & --- & --- & DSCT & \citet{Kim2016}
	\\
	AX UMa & --- & $-1.135(1) \times 10^{-8}$ & 0.51(5) & 0.459(73) & 9.13(.48) & 0.0527(28) & 318.7(7.8) & 14877.0(119.4) & RRL & \citet{Li2021} \\
	V838 Cyg$_\mathrm{max}$& --- & --- & $0.65 \pm 0.10$ & --- & $0.030 \pm 0.004$ & 0.000175 & $4.7 \pm 7.7$ & $836.3 \pm 14.2$ & RRL & \citet{Li2023} \\
	TU UMa & --- & $-1.95 \times 10^{-11}$ & 0.663 & 0.046 & 2.91 & 0.0168 & 181.3 & 8,510.2 & RRL & \citet{Livska2016b} \\	
	RT Aur & --- & --- & 0 (Assumed) & $0.236 \pm 0.059$ & $10.72 \pm 1.56$ & $0.0619 \pm 0.0090$ & --- & $26429 \pm 89$ & DCEP & \citet{Turner2007}\\
	\hline
\end{tabular}
\begin{deluxetable*}{cccc|cccc|cccc}
\label{tab:TML}
	\tablecaption{Times of maximum light of CY Aqr.}
	\tablehead{
		\colhead{TML($\BJD$)} & \colhead{Error} & \colhead{Detector} & \colhead{Source} & \colhead{TML($\BJD$)} & \colhead{Error} & \colhead{Detector} & \colhead{Source} &\colhead{TML($\BJD$)} & \colhead{Error} & \colhead{Detector} & \colhead{Source} 
	} 
	\startdata
		2427013.2934  & 0.0003  & pg    & 1     & 2454749.3874  & 0.0001 & CCD   & 1     & 2459833.76395  & 0.00003  & CCD   & 5 \\
		2427413.2204  & 0.0003  & pg    & 1     & 2454757.2612  & 0.0001 & CCD   & 1     & 2459833.82547  & 0.00003  & CCD   & 5 \\
		2427659.5071  & 0.0003  & pg    & 1     & 2454757.3221  & 0.0001 & CCD   & 1     & 2459833.88587  & 0.00003  & CCD   & 5 \\
		2427668.9734  & 0.0003  & pg    & 1     & 2454757.3832  & 0.0001 & CCD   & 1     & 2459833.94711  & 0.00002  & CCD   & 5 \\
		2427671.5303  & 0.0003  & pg    & 1     & 2454761.2899  & 0.0001 & CCD   & 1     & 2459834.00803  & 0.00004  & CCD   & 5 \\
		2427671.5321  & 0.0003  & pg    & 1     & 2454761.3510  & 0.0001 & CCD   & 1     & 2459834.06907  & 0.00003  & CCD   & 5 \\
		2427682.5215  & 0.0003  & pg    & 1     & 2454781.2492  & 0.0001 & CCD   & 1     & 2459834.13050  & 0.00003  & CCD   & 5 \\
		2427684.9633  & 0.0003  & pg    & 1     & 2454781.3098  & 0.0001 & CCD   & 1     & 2459834.19107  & 0.00004  & CCD   & 5 \\
		2427688.9910  & 0.0003  & pg    & 1     & 2454796.2644  & 0.0001 & CCD   & 1     & 2459834.25214  & 0.00003  & CCD   & 5 \\
		2427690.3944  & 0.0003  & pg    & 1     & 2454796.3260  & 0.0001 & CCD   & 1     & 2459834.31361  & 0.00003  & CCD   & 5 \\
		2427692.5291  & 0.0003  & pg    & 1     & 2454809.2048  & 0.0001 & CCD   & 1     & 2459834.37419  & 0.00004  & CCD   & 5 \\
		2427692.6524  & 0.0003  & pg    & 1     & 2454809.2655  & 0.0001 & CCD   & 1     & 2459834.43547  & 0.00003  & CCD   & 5 \\
		2427693.3833  & 0.0003  & pg    & 1     & 2454827.2112  & 0.0001 & CCD   & 1     & 2459834.49668  & 0.00003  & CCD   & 5 \\
		2427693.4466  & 0.0003  & pg    & 1     & 2455063.4291  & 0.0001 & CCD   & 1     & 2459835.77851  & 0.00003  & CCD   & 5 \\
		2427694.3594  & 0.0003  & pg    & 1     & 2455063.4925  & 0.0001 & CCD   & 1     & 2459835.83906  & 0.00004  & CCD   & 5 \\
		2427695.4604  & 0.0003  & pg    & 1     & 2455085.4638  & 0.0001 & CCD   & 1     & 2459835.90010  & 0.00003  & CCD   & 5 \\
		2427696.6797  & 0.0003  & pg    & 1     & 2455085.4640  & 0.0001 & CCD   & 1     & 2459835.96165  & 0.00003  & CCD   & 5 \\
		2427697.4725  & 0.0003  & pg    & 1     & 2455085.4647  & 0.0002  & CCD   & 4     & 2459836.02228  & 0.00004  & CCD   & 5 \\
		2427702.0523  & 0.0003  & pg    & 1     & 2455085.4648  & 0.0001 & CCD   & 1     & 2459836.08347  & 0.00003  & CCD   & 5 \\
		2427710.5953  & 0.0003  & pg    & 1     & 2455114.3963  & 0.0001 & CCD   & 1     & 2459836.14484  & 0.00003  & CCD   & 5 \\
		2427712.3073  & 0.0003  & pg    & 1     & 2455114.3964  & 0.0001 & CCD   & 1     & 2459836.20532  & 0.00003  & CCD   & 5 \\
		2427717.4336  & 0.0003  & pg    & 1     & 2455114.3966  & 0.0001  & CCD   & 4     & 2459836.26663  & 0.00003  & CCD   & 5 \\
		2427744.2306  & 0.0003  & pg    & 1     & 2455114.3971  & 0.0001 & CCD   & 1     & 2459836.32750  & 0.00004  & CCD   & 5 \\
		2427744.2913  & 0.0003  & pg    & 1     & 2455157.2443  & 0.0001 & CCD   & 1     & 2459836.38835  & 0.00003  & CCD   & 5 \\
		2428035.3846  & 0.0003  & pg    & 1     & 2455157.2456  & 0.0001 & CCD   & 1     & 2459836.44979  & 0.00003  & CCD   & 5 \\
		2428045.3928  & 0.0003  & pg    & 1     & 2455157.2459  & 0.0001 & CCD   & 1     & 2459836.51049  & 0.00004  & CCD   & 5 \\
		2428046.3075  & 0.0003  & pg    & 1     & 2455157.2459  & 0.0002  & CCD   & 4     & 2459836.57170  & 0.00003  & CCD   & 5 \\
		2428046.4905  & 0.0003  & pg    & 1     & 2455434.3605  & 0.0001 & CCD   & 1     & 2459836.63306  & 0.00002  & CCD   & 5 \\
		2428047.2830  & 0.0003  & pg    & 1     & 2455434.4212  & 0.0001 & CCD   & 1     & 2459836.69357  & 0.00004  & CCD   & 5 \\
		2428047.3468  & 0.0003  & pg    & 1     & 2455434.4823  & 0.0001 & CCD   & 1     & 2459836.75488  & 0.00003  & CCD   & 5 \\
		2428047.4068  & 0.0003  & pg    & 1     & 2455446.3837  & 0.0001 & CCD   & 1     & 2459836.81571  & 0.00004  & CCD   & 5 \\
		2428047.4672  & 0.0003  & pg    & 1     & 2455460.3618  & 0.0001 & CCD   & 1     & 2459836.87688  & 0.00003  & CCD   & 5 \\
		2428048.3827  & 0.0003  & pg    & 1     & 2455460.4229  & 0.0001 & CCD   & 1     & 2459836.93814  & 0.00003  & CCD   & 5 \\
		2428074.3258  & 0.0003  & pg    & 1     & 2455469.3347  & 0.0001 & CCD   & 1     & 2459836.99879  & 0.00004  & CCD   & 5 \\
		2428074.3864  & 0.0003  & pg    & 1     & 2455469.3955  & 0.0001 & CCD   & 1     & 2459837.05989  & 0.00003  & CCD   & 5 \\
		2428090.3193  & 0.0003  & pg    & 1     & 2455481.2980  & 0.0001 & CCD   & 1     & 2459837.12131  & 0.00003  & CCD   & 5 \\
		2428090.3804  & 0.0003  & pg    & 1     & 2455481.3591  & 0.0001 & CCD   & 1     & 2459837.18193  & 0.00004  & CCD   & 5 \\
		2428092.1512  & 0.0003  & pg    & 1     & 2455484.2885  & 0.0001 & CCD   & 1     & 2459837.24308  & 0.00003  & CCD   & 5 \\
		2428094.2864  & 0.0003  & pg    & 1     & 2455484.3500  & 0.0001 & CCD   & 1     & 2459837.30454  & 0.00003  & CCD   & 5 \\
		2428397.5237  & 0.0003  & pg    & 1     & 2455484.4109  & 0.0001 & CCD   & 1     & 2459837.36519  & 0.00003  & CCD   & 5 \\
		2428422.4263  & 0.0003  & pg    & 1     & 2455490.3316  & 0.0001 & CCD   & 1     & 2459837.42646  & 0.00003  & CCD   & 5 \\
		2428422.4878  & 0.0003  & pg    & 1     & 2455496.3135  & 0.0001 & CCD   & 1     & 2459837.48718  & 0.00004  & CCD   & 5 \\
		2428422.5494  & 0.0003  & pg    & 1     & 2455496.3751  & 0.0001 & CCD   & 1     & 2459837.54823  & 0.00003  & CCD   & 5 \\
		2428423.3422  & 0.0003  & pg    & 1     & 2455498.2669  & 0.0001 & CCD   & 1     & 2459837.60968  & 0.00003  & CCD   & 5 \\
		2428423.4031  & 0.0003  & pg    & 1     & 2455498.3277  & 0.0001 & CCD   & 1     & 2459837.67027  & 0.00004  & CCD   & 5 \\
		2428423.4654  & 0.0003  & pg    & 1     & 2455498.3890  & 0.0001 & CCD   & 1     & 2459837.73141  & 0.00003  & CCD   & 5 \\
		2428423.5255  & 0.0003  & pg    & 1     & 2455505.2867  & 0.0001 & CCD   & 1     & 2459837.79274  & 0.00003  & CCD   & 5 \\
		2428434.6351  & 0.0003  & pg    & 1     & 2455505.3477  & 0.0001 & CCD   & 1     & 2459837.85335  & 0.00003  & CCD   & 5 \\
		2428445.8056  & 0.0003  & pg    & 1     & 2455506.2625  & 0.0001 & CCD   & 1     & 2459837.91476  & 0.00003  & CCD   & 5 \\
		2428451.4806  & 0.0003  & pg    & 1     & 2455506.3232  & 0.0001 & CCD   & 1     & 2459837.97547  & 0.00003  & CCD   & 5 \\
		2428501.2279  & 0.0003  & pg    & 1     & 2455506.3844  & 0.0001 & CCD   & 1     & 2459838.03650  & 0.00003  & CCD   & 5 \\
		2428501.2882  & 0.0003  & pg    & 1     & 2455509.62023  & 0.00002  & CCD   & 4     & 2459838.09785  & 0.00002  & CCD   & 5 \\
		2428623.3075  & 0.0003  & pg    & 1     & 2455509.68130  & 0.00002  & CCD   & 4     & 2459838.15859  & 0.00004  & CCD   & 5 \\
		2428782.5537  & 0.0003  & pg    & 1     & 2455530.2507  & 0.0001 & CCD   & 1     & 2459838.21984  & 0.00003  & CCD   & 5 \\
		2428865.2608  & 0.0003  & pg    & 1     & 2455535.2560  & 0.0001 & CCD   & 1     & 2459838.28122  & 0.00003  & CCD   & 5 \\
		2429079.814  & 0.001 & vis   & 1     & 2455535.3170  & 0.0001 & CCD   & 1     & 2459838.34163  & 0.00003  & CCD   & 5 \\
		2429085.736  & 0.001 & vis   & 1     & 2455544.2287  & 0.0001 & CCD   & 1     & 2459838.40283  & 0.00003  & CCD   & 5 \\
		2429085.795  & 0.001 & vis   & 1     & 2455547.2195  & 0.0001 & CCD   & 1     & 2459838.46383  & 0.00004  & CCD   & 5 \\
		2429085.855  & 0.001 & vis   & 1     & 2455547.2807  & 0.0001 & CCD   & 1     & 2459838.76940  & 0.00002  & CCD   & 5 \\
		2429086.771  & 0.001 & vis   & 1     & 2455793.4472  & 0.0001 & CCD   & 1     & 2459838.83013  & 0.00003  & CCD   & 5 \\
		2429086.832  & 0.001 & vis   & 1     & 2455793.5085  & 0.0001 & CCD   & 1     & 2459838.89122  & 0.00003  & CCD   & 5 \\
		2429088.786  & 0.001 & vis   & 1     & 2455793.5693  & 0.0001 & CCD   & 1     & 2459838.95258  & 0.00003  & CCD   & 5 \\
		2429107.767  & 0.001 & vis   & 1     & 2455800.2855  & 0.0001 & CCD   & 1     & 2459839.01309  & 0.00004  & CCD   & 5 \\
		2429108.742  & 0.001 & vis   & 1     & 2455800.3460  & 0.0001 & CCD   & 1     & 2459839.07438  & 0.00003  & CCD   & 5 \\
		2429195.3571  & 0.0003  & pg    & 1     & 2455800.4074  & 0.0001 & CCD   & 1     & 2459839.13511  & 0.00003  & CCD   & 5 \\
		2429198.1657  & 0.0003  & pg    & 1     & 2455800.4675  & 0.0001 & CCD   & 1     & 2459839.19612  & 0.00003  & CCD   & 5 \\
		2429201.3385  & 0.0003  & pg    & 1     & 2455801.2615  & 0.0001 & CCD   & 1     & 2459839.25754  & 0.00002  & CCD   & 5 \\
		2429568.3024  & 0.0003  & pg    & 1     & 2455801.3228  & 0.0001 & CCD   & 1     & 2459839.31838  & 0.00004  & CCD   & 5 \\
		2429578.8020  & 0.0003  & pg    & 1     & 2455801.3836  & 0.0001 & CCD   & 1     & 2459839.37943  & 0.00003  & CCD   & 5 \\
		2429589.2993  & 0.0003  & pg    & 1     & 2455801.4447  & 0.0001 & CCD   & 1     & 2459839.44081  & 0.00002  & CCD   & 5 \\
		2429880.4533  & 0.0003  & pg    & 1     & 2455801.5058  & 0.0001 & CCD   & 1     & 2459839.50141  & 0.00003  & CCD   & 5 \\
		2429904.8690  & 0.0003  & pg    & 1     & 2455826.3477  & 0.0001 & CCD   & 1     & 2459839.56282  & 0.00003  & CCD   & 5 \\
		2431268.8982  & 0.0003  & pg    & 1     & 2455826.4087  & 0.0001 & CCD   & 1     & 2459839.62357  & 0.00004  & CCD   & 5 \\
		2431291.6654  & 0.0003  & pg    & 1     & 2455831.3528  & 0.0001 & CCD   & 1     & 2459839.68444  & 0.00003  & CCD   & 5 \\
		2431296.9143  & 0.0003  & pg    & 1     & 2455831.4140  & 0.0001 & CCD   & 1     & 2459839.74583  & 0.00003  & CCD   & 5 \\
		2431297.8308  & 0.0003  & pg    & 1     & 2455833.3670  & 0.0001 & CCD   & 1     & 2459839.80661  & 0.00003  & CCD   & 5 \\
		2431742.436  & 0.001 & vis   & 1     & 2455838.3111  & 0.0001 & CCD   & 1     & 2459839.86775  & 0.00003  & CCD   & 5 \\
		2431750.496  & 0.001 & vis   & 1     & 2455838.3726  & 0.0001 & CCD   & 1     & 2459839.92910  & 0.00002  & CCD   & 5 \\
		2431751.468  & 0.001 & vis   & 1     & 2455848.3215  & 0.0001 & CCD   & 1     & 2459839.98970  & 0.00003  & CCD   & 5 \\
		2431751.472  & 0.001 & vis   & 1     & 2455849.2979  & 0.0001 & CCD   & 1     & 2459840.05088  & 0.00003  & CCD   & 5 \\
		2431751.530  & 0.001 & vis   & 1     & 2455849.3593  & 0.0001 & CCD   & 1     & 2459840.11223  & 0.00002  & CCD   & 5 \\
		2431751.531  & 0.001 & vis   & 1     & 2455853.3266  & 0.0001 & CCD   & 1     & 2459840.17294  & 0.00003  & CCD   & 5 \\
		2431758.366  & 0.001 & vis   & 1     & 2455853.3875  & 0.0001 & CCD   & 1     & 2459840.23428  & 0.00002  & CCD   & 5 \\
		2431758.368  & 0.001 & vis   & 1     & 2455865.3513  & 0.0001 & CCD   & 1     & 2459840.29493  & 0.00004  & CCD   & 5 \\
		2431759.527  & 0.001 & vis   & 1     & 2455865.4123  & 0.0001 & CCD   & 1     & 2459840.35591  & 0.00003  & CCD   & 5 \\
		2431765.510  & 0.001 & vis   & 1     & 2455868.2810  & 0.0001 & CCD   & 1     & 2459840.41751  & 0.00003  & CCD   & 5 \\
		2431765.511  & 0.001 & vis   & 1     & 2455868.3422  & 0.0001 & CCD   & 1     & 2459840.47804  & 0.00003  & CCD   & 5 \\
		2431765.570  & 0.001 & vis   & 1     & 2455875.2393  & 0.0001 & CCD   & 1     & 2459840.53917  & 0.00003  & CCD   & 5 \\
		2432091.3918  & 0.0003  & pg    & 1     & 2455875.3007  & 0.0001 & CCD   & 1     & 2459840.60062  & 0.00003  & CCD   & 5 \\
		2432091.4536  & 0.0003  & pg    & 1     & 2455878.2914  & 0.0001 & CCD   & 1     & 2459840.66107  & 0.00003  & CCD   & 5 \\
		2432092.3065  & 0.0003  & pg    & 1     & 2455879.3895  & 0.0001 & CCD   & 1     & 2459840.72235  & 0.00003  & CCD   & 5 \\
		2432092.370  & 0.001 & vis   & 1     & 2455882.2589  & 0.0001 & CCD   & 1     & 2459840.78326  & 0.00004  & CCD   & 5 \\
		2432093.4060  & 0.0003  & pg    & 1     & 2455882.3197  & 0.0001 & CCD   & 1     & 2459840.84419  & 0.00003  & CCD   & 5 \\
		2432422.770  & 0.001 & vis   & 1     & 2455886.3485  & 0.0001 & CCD   & 1     & 2459840.90574  & 0.00003  & CCD   & 5 \\
		2432422.833  & 0.001 & vis   & 1     & 2455886.5315  & 0.0001 & CCD   & 1     & 2459840.96643  & 0.00003  & CCD   & 5 \\
		2432436.624  & 0.001 & vis   & 1     & 2455886.5924  & 0.0001 & CCD   & 1     & 2459841.02758  & 0.00003  & CCD   & 5 \\
		2432436.684  & 0.001 & vis   & 1     & 2455887.2650  & 0.0001 & CCD   & 1     & 2459841.08888  & 0.00003  & CCD   & 5 \\
		2432438.701  & 0.001 & vis   & 1     & 2455887.3250  & 0.0001 & CCD   & 1     & 2459841.14950  & 0.00003  & CCD   & 5 \\
		2432440.4704  & 0.0003  & pg    & 1     & 2455887.5690  & 0.0001 & CCD   & 1     & 2459841.21063  & 0.00003  & CCD   & 5 \\
		2432443.584  & 0.001 & vis   & 1     & 2455889.2175  & 0.0001 & CCD   & 1     & 2459841.27154  & 0.00004  & CCD   & 5 \\
		2432443.704  & 0.001 & vis   & 1     & 2455889.2782  & 0.0001 & CCD   & 1     & 2459841.33260  & 0.00003  & CCD   & 5 \\
		2432445.720  & 0.001 & vis   & 1     & 2455889.3396  & 0.0001 & CCD   & 1     & 2459841.39373  & 0.00003  & CCD   & 5 \\
		2432445.782  & 0.001 & vis   & 1     & 2455889.5836  & 0.0001 & CCD   & 1     & 2459841.45458  & 0.00004  & CCD   & 5 \\
		2432464.519  & 0.001 & vis   & 1     & 2455893.2461  & 0.0001 & CCD   & 1     & 2459841.51573  & 0.00003  & CCD   & 5 \\
		2432464.581  & 0.001 & vis   & 1     & 2455893.3073  & 0.0001 & CCD   & 1     & 2459841.57715  & 0.00003  & CCD   & 5 \\
		2432465.559  & 0.001 & vis   & 1     & 2455894.2230  & 0.0001 & CCD   & 1     & 2459841.63770  & 0.00004  & CCD   & 5 \\
		2432465.617  & 0.001 & vis   & 1     & 2455894.2837  & 0.0001 & CCD   & 1     & 2459841.63828  & 0.00002  & CCD   & 4 \\
		2433099.808  & 0.001 & vis   & 1     & 2455895.1992  & 0.0001 & CCD   & 1     & 2459841.69894  & 0.00003  & CCD   & 5 \\
		2433171.653  & 0.001 & vis   & 1     & 2455895.2601  & 0.0001 & CCD   & 1     & 2459841.76031  & 0.00003  & CCD   & 5 \\
		2433171.711  & 0.001 & vis   & 1     & 2455895.3210  & 0.0001 & CCD   & 1     & 2459841.82094  & 0.00003  & CCD   & 5 \\
		2433171.774  & 0.001 & vis   & 1     & 2455896.2370  & 0.0001 & CCD   & 1     & 2459841.88216  & 0.00003  & CCD   & 5 \\
		2433172.751  & 0.001 & vis   & 1     & 2455905.2703  & 0.0001 & CCD   & 1     & 2459841.94291  & 0.00004  & CCD   & 5 \\
		2433179.529  & 0.001 & vis   & 1     & 2455915.2197  & 0.0001 & CCD   & 1     & 2459842.00404  & 0.00003  & CCD   & 5 \\
		2433180.379  & 0.001 & vis   & 1     & 2455915.2808  & 0.0001 & CCD   & 1     & 2459842.06539  & 0.00002  & CCD   & 5 \\
		2433180.686  & 0.001 & vis   & 1     & 2455923.2154  & 0.0001 & CCD   & 1     & 2459842.12606  & 0.00004  & CCD   & 5 \\
		2433183.556  & 0.001 & vis   & 1     & 2455923.2768  & 0.0001 & CCD   & 1     & 2459842.18719  & 0.00003  & CCD   & 5 \\
		2433183.616  & 0.001 & vis   & 1     & 2456134.4092  & 0.0001 & CCD   & 1     & 2459842.24862  & 0.00003  & CCD   & 5 \\
		2433185.571  & 0.001 & vis   & 1     & 2456134.4694  & 0.0001  & CCD   & 4     & 2459842.30914  & 0.00003  & CCD   & 5 \\
		2433560.4642  & 0.0001 & pe    & 1     & 2456134.4702  & 0.0001 & CCD   & 1     & 2459842.37055  & 0.00002  & CCD   & 5 \\
		2433563.2732  & 0.0001 & pe    & 1     & 2456168.5293  & 0.0001 & CCD   & 1     & 2459842.43191  & 0.00003  & CCD   & 5 \\
		2433563.3354  & 0.0001 & pe    & 1     & 2456168.5904  & 0.0001 & CCD   & 1     & 2459842.49229  & 0.00003  & CCD   & 5 \\
		2433563.3951  & 0.0001 & pe    & 1     & 2456233.3515  & 0.0001 & CCD   & 1     & 2459842.55355  & 0.00003  & CCD   & 5 \\
		2433860.5314  & 0.0003  & pg    & 1     & 2456559.4180  & 0.0001 & CCD   & 1     & 2459842.61437  & 0.00003  & CCD   & 5 \\
		2433861.5074  & 0.0003  & pg    & 1     & 2456571.44326  & 0.00009  & CCD   & 4     & 2459842.67547  & 0.00003  & CCD   & 5 \\
		2433861.5683  & 0.0003  & pg    & 1     & 2456579.56093  & 0.00005  & CCD   & 4     & 2459842.73683  & 0.00003  & CCD   & 5 \\
		2433872.5569  & 0.0003  & pg    & 1     & 2456579.5617  & 0.0001 & CCD   & 1     & 2459842.79746  & 0.00003  & CCD   & 5 \\
		2434253.5579  & 0.0003  & pg    & 1     & 2456579.62165  & 0.00006  & CCD   & 4     & 2459842.85868  & 0.00003  & CCD   & 5 \\
		2434270.3444  & 0.0003  & pg    & 1     & 2456579.6222  & 0.0001 & CCD   & 1     & 2459842.92008  & 0.00003  & CCD   & 5 \\
		2434282.7950  & 0.0001 & pe    & 1     & 2456579.68276  & 0.00006  & CCD   & 4     & 2459842.98073  & 0.00003  & CCD   & 5 \\
		2434283.5891  & 0.0001 & pe    & 1     & 2456579.6838  & 0.0001 & CCD   & 1     & 2459843.04199  & 0.00003  & CCD   & 5 \\
		2434283.6500  & 0.0001 & pe    & 1     & 2456579.74382  & 0.00007  & CCD   & 4     & 2459843.10278  & 0.00004  & CCD   & 5 \\
		2434283.7106  & 0.0001 & pe    & 1     & 2456579.7449  & 0.0001 & CCD   & 1     & 2459843.16386  & 0.00003  & CCD   & 5 \\
		2434283.7720  & 0.0001 & pe    & 1     & 2456579.80501  & 0.00005  & CCD   & 4     & 2459843.22516  & 0.00003  & CCD   & 5 \\
		2434300.5576  & 0.0001 & pe    & 1     & 2456579.8053  & 0.0001 & CCD   & 1     & 2459843.28577  & 0.00003  & CCD   & 5 \\
		2434300.6184  & 0.0001 & pe    & 1     & 2456593.53886  & 0.00006  & CCD   & 4     & 2459843.34690  & 0.00003  & CCD   & 5 \\
		2434300.6796  & 0.0001 & pe    & 1     & 2456593.5399  & 0.0001 & CCD   & 1     & 2459843.40835  & 0.00003  & CCD   & 5 \\
		2434307.6377  & 0.0001 & pe    & 1     & 2456593.59979  & 0.00005  & CCD   & 4     & 2459843.46887  & 0.00003  & CCD   & 5 \\
		2434307.6987  & 0.0001 & pe    & 1     & 2456593.6005  & 0.0001 & CCD   & 1     & 2459843.53011  & 0.00003  & CCD   & 5 \\
		2434308.4314  & 0.0001 & pe    & 1     & 2456593.66029  & 0.00004  & CCD   & 4     & 2459843.59153  & 0.00003  & CCD   & 5 \\
		2434309.5299  & 0.0001 & pe    & 1     & 2456593.6613  & 0.0001 & CCD   & 1     & 2459843.65210  & 0.00003  & CCD   & 5 \\
		2434309.5909  & 0.0001 & pe    & 1     & 2456603.60979  & 0.00005  & CCD   & 4     & 2459843.71346  & 0.00002  & CCD   & 5 \\
		2434310.5069  & 0.0001 & pe    & 1     & 2456603.6100  & 0.0001 & CCD   & 1     & 2459843.77415  & 0.00004  & CCD   & 5 \\
		2434310.5675  & 0.0001 & pe    & 1     & 2456603.6709  & 0.0001  & CCD   & 4     & 2459843.83525  & 0.00003  & CCD   & 5 \\
		2434325.5223  & 0.0001 & pe    & 1     & 2456603.6716  & 0.0001 & CCD   & 1     & 2459843.89659  & 0.00002  & CCD   & 5 \\
		2434325.5834  & 0.0001 & pe    & 1     & 2456611.60610  & 0.00009  & CCD   & 4     & 2459843.95733  & 0.00003  & CCD   & 5 \\
		2434325.6439  & 0.0001 & pe    & 1     & 2456617.52661  & 0.00009  & CCD   & 4     & 2459844.01838  & 0.00003  & CCD   & 5 \\
		2434354.4548  & 0.0001 & pe    & 1     & 2456621.49406  & 0.00008  & CCD   & 4     & 2459844.07973  & 0.00003  & CCD   & 5 \\
		2434354.5153  & 0.0001 & pe    & 1     & 2456621.55562  & 0.00004  & CCD   & 4     & 2459844.14030  & 0.00003  & CCD   & 5 \\
		2435032.4079  & 0.0001 & pe    & 1     & 2456626.49930  & 0.00006  & CCD   & 4     & 2459844.20161  & 0.00002  & CCD   & 5 \\
		2435036.3754  & 0.0001 & pe    & 1     & 2456626.56012  & 0.00009  & CCD   & 4     & 2459844.26233  & 0.00003  & CCD   & 5 \\
		2435036.4357  & 0.0001 & pe    & 1     & 2456928.3963  & 0.0001 & CCD   & 3     & 2459844.32336  & 0.00003  & CCD   & 5 \\
		2435075.6222  & 0.0001 & pe    & 1     & 2456928.4573  & 0.0001 & CCD   & 3     & 2459844.38486  & 0.00002  & CCD   & 5 \\
		2435361.466  & 0.001 & vis   & 1     & 2456930.4713  & 0.0001 & CCD   & 1     & 2459844.44542  & 0.00003  & CCD   & 5 \\
		2435361.528  & 0.001 & vis   & 1     & 2456961.05202  & 0.00008  & CCD   & 4     & 2459844.50679  & 0.00003  & CCD   & 5 \\
		2435366.409  & 0.001 & vis   & 1     & 2457222.84473  & 0.00004  & CCD   & 4     & 2459844.56818  & 0.00003  & CCD   & 5 \\
		2435366.471  & 0.001 & vis   & 1     & 2457222.90557  & 0.00007  & CCD   & 4     & 2459844.62858  & 0.00003  & CCD   & 5 \\
		2435367.326  & 0.001 & vis   & 1     & 2457297.61669  & 0.00006  & CCD   & 4     & 2459844.68985  & 0.00002  & CCD   & 5 \\
		2435367.385  & 0.001 & vis   & 1     & 2457300.2421  & 0.0001  & CCD   & 4     & 2459844.75078  & 0.00004  & CCD   & 5 \\
		2435367.508  & 0.001 & vis   & 1     & 2457300.3638  & 0.0001  & CCD   & 4     & 2459844.81178  & 0.00003  & CCD   & 5 \\
		2435370.376  & 0.001 & vis   & 1     & 2457312.57064  & 0.00005  & CCD   & 4     & 2459844.87309  & 0.00002  & CCD   & 5 \\
		2435370.437  & 0.001 & vis   & 1     & 2457312.63221  & 0.00004  & CCD   & 4     & 2459844.93375  & 0.00003  & CCD   & 5 \\
		2435370.500  & 0.001 & vis   & 1     & 2457312.69340  & 0.00005  & CCD   & 4     & 2459844.99500  & 0.00003  & CCD   & 5 \\
		2435370.560  & 0.001 & vis   & 1     & 2457312.75418  & 0.00008  & CCD   & 4     & 2459845.05652  & 0.00003  & CCD   & 5 \\
		2435689.9125  & 0.0001 & pe    & 1     & 2457334.54493  & 0.00004  & CCD   & 4     & 2459845.11696  & 0.00003  & CCD   & 5 \\
		2436487.1940  & 0.0001 & pe    & 1     & 2457334.60585  & 0.00007  & CCD   & 4     & 2459845.17818  & 0.00003  & CCD   & 5 \\
		2436490.1235  & 0.0001 & pe    & 1     & 2457334.66724  & 0.00006  & CCD   & 4     & 2459845.23907  & 0.00004  & CCD   & 5 \\
		2436490.1841  & 0.0001 & pe    & 1     & 2457582.84944  & 0.00006  & CCD   & 4     & 2459845.30012  & 0.00003  & CCD   & 5 \\
		2436490.3072  & 0.0001 & pe    & 1     & 2457582.9105  & 0.0002  & CCD   & 4     & 2459845.36133  & 0.00003  & CCD   & 5 \\
		2436491.2220  & 0.0001 & pe    & 1     & 2457633.75512  & 0.00003  & CCD   & 4     & 2459845.42213  & 0.00004  & CCD   & 5 \\
		2436491.2835  & 0.0001 & pe    & 1     & 2457633.81672  & 0.00004  & CCD   & 4     & 2459845.48308  & 0.00003  & CCD   & 5 \\
		2436492.1983  & 0.0001 & pe    & 1     & 2457633.87776  & 0.00007  & CCD   & 4     & 2459845.54463  & 0.00003  & CCD   & 5 \\
		2436492.2599  & 0.0001 & pe    & 1     & 2457642.72834  & 0.00006  & CCD   & 4     & 2459845.60530  & 0.00003  & CCD   & 5 \\
		2436492.3205  & 0.0001 & pe    & 1     & 2457669.58487  & 0.00006  & CCD   & 4     & 2459845.66650  & 0.00003  & CCD   & 5 \\
		2436546.0953  & 0.0001 & pe    & 1     & 2457669.64631  & 0.00008  & CCD   & 4     & 2459845.72790  & 0.00003  & CCD   & 5 \\
		2436546.1559  & 0.0001 & pe    & 1     & 2457671.59936  & 0.00009  & CCD   & 4     & 2459845.78846  & 0.00003  & CCD   & 5 \\
		2436549.0864  & 0.0001 & pe    & 1     & 2457671.66003  & 0.00004  & CCD   & 4     & 2459845.84982  & 0.00002  & CCD   & 5 \\
		2436549.1476  & 0.0001 & pe    & 1     & 2457671.72158  & 0.00005  & CCD   & 4     & 2459846.15473  & 0.00003  & CCD   & 5 \\
		2436568.0694  & 0.0001 & pe    & 1     & 2457671.78224  & 0.00006  & CCD   & 4     & 2459846.21606  & 0.00003  & CCD   & 5 \\
		2436569.0461  & 0.0001 & pe    & 1     & 2458005.78483  & 0.00006  & CCD   & 4     & 2459846.27653  & 0.00004  & CCD   & 5 \\
		2436569.1073  & 0.0001 & pe    & 1     & 2458005.8459  & 0.0002  & CCD   & 4     & 2459846.33783  & 0.00003  & CCD   & 5 \\
		2436570.0838  & 0.0001 & pe    & 1     & 2458005.90645  & 0.00009  & CCD   & 4     & 2459846.39934  & 0.00003  & CCD   & 5 \\
		2436735.8048  & 0.0001 & pe    & 1     & 2458019.33503  & 0.00004  & CCD   & 4     & 2459846.45973  & 0.00003  & CCD   & 5 \\
		2436735.8658  & 0.0001 & pe    & 1     & 2458025.37813  & 0.00003  & CCD   & 4     & 2459846.52110  & 0.00002  & CCD   & 5 \\
		2436740.9933  & 0.0001 & pe    & 1     & 2458065.3582  & 0.0001 & CCD   & 2     & 2459846.58182  & 0.00004  & CCD   & 5 \\
		2436749.7823  & 0.0001 & pe    & 1     & 2458334.4159  & 0.0001 & CCD   & 2     & 2459846.64297  & 0.00003  & CCD   & 5 \\
		2436749.8436  & 0.0001 & pe    & 1     & 2458339.4207  & 0.0001 & CCD   & 2     & 2459846.70443  & 0.00003  & CCD   & 5 \\
		2436792.6924  & 0.0001 & pe    & 1     & 2458344.4259  & 0.0001 & CCD   & 2     & 2459846.76498  & 0.00003  & CCD   & 5 \\
		2436792.7532  & 0.0001 & pe    & 1     & 2458349.55324  & 0.00004  & CCD   & 4     & 2459846.82606  & 0.00002  & CCD   & 5 \\
		2436792.8754  & 0.0001 & pe    & 1     & 2458352.4220  & 0.0001 & CCD   & 2     & 2459846.88761  & 0.00003  & CCD   & 5 \\
		2436792.9371  & 0.0001 & pe    & 1     & 2458367.80328  & 0.00004  & CCD   & 4     & 2459846.94806  & 0.00003  & CCD   & 5 \\
		2436803.8016  & 0.0001 & pe    & 1     & 2458369.39037  & 0.00008  & CCD   & 4     & 2459847.00944  & 0.00002  & CCD   & 5 \\
		2436803.8621  & 0.0001 & pe    & 1     & 2458369.45129  & 0.00005  & CCD   & 4     & 2459847.07014  & 0.00004  & CCD   & 5 \\
		2436832.6118  & 0.0001 & pe    & 1     & 2458373.35793  & 0.00006  & CCD   & 4     & 2459847.13124  & 0.00003  & CCD   & 5 \\
		2436832.7334  & 0.0001 & pe    & 1     & 2458373.41904  & 0.00005  & CCD   & 4     & 2459847.19272  & 0.00003  & CCD   & 5 \\
		2436835.6021  & 0.0001 & pe    & 1     & 2458374.3347  & 0.0001 & CCD   & 2     & 2459847.25342  & 0.00003  & CCD   & 5 \\
		2436835.6628  & 0.0001 & pe    & 1     & 2458375.3114  & 0.0001 & CCD   & 2     & 2459847.31444  & 0.00003  & CCD   & 5 \\
		2436838.7154  & 0.0001 & pe    & 1     & 2458376.2882  & 0.0001 & CCD   & 2     & 2459847.37590  & 0.00003  & CCD   & 5 \\
		2436842.6822  & 0.0001 & pe    & 1     & 2458376.3489  & 0.0001 & CCD   & 2     & 2459847.43639  & 0.00003  & CCD   & 5 \\
		2436842.7434  & 0.0001 & pe    & 1     & 2458378.36298  & 0.00009  & CCD   & 4     & 2459847.49764  & 0.00002  & CCD   & 5 \\
		2436845.7349  & 0.0001 & pe    & 1     & 2458378.42389  & 0.00007  & CCD   & 4     & 2459847.55850  & 0.00004  & CCD   & 5 \\
		2436871.1250  & 0.0001 & pe    & 1     & 2458379.40074  & 0.00008  & CCD   & 4     & 2459847.61953  & 0.00003  & CCD   & 5 \\
		2436902.0112  & 0.0001 & pe    & 1     & 2458381.2930  & 0.0001 & CCD   & 2     & 2459847.68071  & 0.00002  & CCD   & 5 \\
		2436902.0720  & 0.0001 & pe    & 1     & 2458386.35919  & 0.00007  & CCD   & 4     & 2459847.74160  & 0.00004  & CCD   & 5 \\
		2436903.0494  & 0.0001 & pe    & 1     & 2458386.4205  & 0.0001  & CCD   & 4     & 2459847.80280  & 0.00003  & CCD   & 5 \\
		2436906.0401  & 0.0001 & pe    & 1     & 2458387.3359  & 0.0001 & CCD   & 2     & 2459847.86416  & 0.00003  & CCD   & 5 \\
		2436928.0732  & 0.0001 & pe    & 1     & 2458388.37331  & 0.00005  & CCD   & 4     & 2459847.92473  & 0.00004  & CCD   & 5 \\
		2436928.1347  & 0.0001 & pe    & 1     & 2458389.3504  & 0.0001  & CCD   & 4     & 2459847.98606  & 0.00003  & CCD   & 5 \\
		2436928.9899  & 0.0001 & pe    & 1     & 2458389.4108  & 0.0001  & CCD   & 4     & 2459848.04738  & 0.00003  & CCD   & 5 \\
		2436929.0515  & 0.0001 & pe    & 1     & 2458390.32684  & 0.00009  & CCD   & 4     & 2459848.10779  & 0.00003  & CCD   & 5 \\
		2436929.1109  & 0.0001 & pe    & 1     & 2458391.36452  & 0.00004  & CCD   & 4     & 2459848.16915  & 0.00002  & CCD   & 5 \\
		2437195.7280  & 0.0001 & pe    & 1     & 2458391.42529  & 0.00005  & CCD   & 4     & 2459848.22981  & 0.00004  & CCD   & 5 \\
		2437195.7898  & 0.0001 & pe    & 1     & 2458397.34608  & 0.00008  & CCD   & 4     & 2459848.29099  & 0.00003  & CCD   & 5 \\
		2437196.6436  & 0.0001 & pe    & 1     & 2458407.3565  & 0.0001 & CCD   & 2     & 2459848.35244  & 0.00003  & CCD   & 5 \\
		2437198.2910  & 0.0001 & pe    & 1     & 2458407.53941  & 0.00005  & CCD   & 4     & 2459848.41299  & 0.00003  & CCD   & 5 \\
		2437202.1972  & 0.0001 & pe    & 1     & 2458407.60058  & 0.00005  & CCD   & 4     & 2459848.47433  & 0.00003  & CCD   & 5 \\
		2437204.1510  & 0.0001 & pe    & 1     & 2458407.66154  & 0.00005  & CCD   & 4     & 2459848.53560  & 0.00003  & CCD   & 5 \\
		2437222.1561  & 0.0001 & pe    & 1     & 2458407.72294  & 0.00005  & CCD   & 4     & 2459848.59612  & 0.00003  & CCD   & 5 \\
		2437222.2169  & 0.0001 & pe    & 1     & 2458407.78397  & 0.00005  & CCD   & 4     & 2459848.65756  & 0.00002  & CCD   & 5 \\
		2437224.2307  & 0.0001 & pe    & 1     & 2458414.31477  & 0.00007  & CCD   & 4     & 2459848.71819  & 0.00003  & CCD   & 5 \\
		2437225.6369  & 0.0001 & pe    & 1     & 2458414.3760  & 0.0001 & CCD   & 2     & 2459848.77922  & 0.00003  & CCD   & 5 \\
		2437225.6982  & 0.0001 & pe    & 1     & 2458426.27846  & 0.00006  & CCD   & 4     & 2459848.84077  & 0.00003  & CCD   & 5 \\
		2437226.1235  & 0.0001 & pe    & 1     & 2458462.59521  & 0.00007  & CCD   & 4     & 2459848.90145  & 0.00003  & CCD   & 5 \\
		2437233.6344  & 0.0001 & pe    & 1     & 2458653.58531  & 0.00005  & CCD   & 4     & 2459848.96237  & 0.00003  & CCD   & 5 \\
		2437233.6944  & 0.0001 & pe    & 1     & 2458693.5038  & 0.0001  & CCD   & 4     & 2459849.02387  & 0.00003  & CCD   & 5 \\
		2437250.1116  & 0.0001 & pe    & 1     & 2458693.56558  & 0.00009  & CCD   & 4     & 2459849.08437  & 0.00003  & CCD   & 5 \\
		2437253.1017  & 0.0001 & pe    & 1     & 2458724.69461  & 0.00005  & CCD   & 4     & 2459849.14573  & 0.00003  & CCD   & 5 \\
		2437255.1165  & 0.0001 & pe    & 1     & 2458724.75604  & 0.00005  & CCD   & 4     & 2459849.20707  & 0.00003  & CCD   & 5 \\
		2437257.1311  & 0.0001 & pe    & 1     & 2458724.81761  & 0.00003  & CCD   & 4     & 2459849.26757  & 0.00003  & CCD   & 5 \\
		2437524.5429  & 0.0001 & pe    & 1     & 2458724.87838  & 0.00008  & CCD   & 4     & 2459849.32907  & 0.00003  & CCD   & 5 \\
		2437578.1315  & 0.0001 & pe    & 1     & 2458749.4158  & 0.0001 & CCD   & 3     & 2459849.38977  & 0.00004  & CCD   & 5 \\
		2437578.1934  & 0.0001 & pe    & 1     & 2458752.4069  & 0.0001 & CCD   & 3     & 2459849.45073  & 0.00003  & CCD   & 5 \\
		2437578.2543  & 0.0001 & pe    & 1     & 2458760.64697  & 0.00006  & CCD   & 4     & 2459849.51217  & 0.00003  & CCD   & 5 \\
		2437583.1364  & 0.0001 & pe    & 1     & 2458760.7083  & 0.0001  & CCD   & 4     & 2459849.57271  & 0.00004  & CCD   & 5 \\
		2437583.1984  & 0.0001 & pe    & 1     & 2458760.76891  & 0.00004  & CCD   & 4     & 2459849.63385  & 0.00003  & CCD   & 5 \\
		2438643.4962  & 0.0001 & pe    & 1     & 2458764.4310  & 0.0001 & CCD   & 3     & 2459849.69536  & 0.00003  & CCD   & 5 \\
		2438644.4121  & 0.0001 & pe    & 1     & 2458770.29091  & 0.00005  & CCD   & 4     & 2459849.75593  & 0.00003  & CCD   & 5 \\
		2438645.3899  & 0.0001 & pe    & 1     & 2458786.4052  & 0.0001 & CCD   & 3     & 2459849.81711  & 0.00003  & CCD   & 5 \\
		2438645.4512  & 0.0001 & pe    & 1     & 2458812.2856  & 0.0001 & CCD   & 3     & 2459849.87802  & 0.00003  & CCD   & 5 \\
		2438652.4086  & 0.0001 & pe    & 1     & 2459062.6042  & 0.0001  & CCD   & 4     & 2459849.93899  & 0.00003  & CCD   & 5 \\
		2438652.4697  & 0.0001 & pe    & 1     & 2459062.66575  & 0.00006  & CCD   & 4     & 2459850.00047  & 0.00003  & CCD   & 5 \\
		2438653.4458  & 0.0001 & pe    & 1     & 2459062.72509  & 0.00006  & CCD   & 4     & 2459850.06110  & 0.00004  & CCD   & 5 \\
		2438654.4839  & 0.0001 & pe    & 1     & 2459072.4312  & 0.0001 & CCD   & 3     & 2459850.12220  & 0.00003  & CCD   & 5 \\
		2438675.2985  & 0.0001 & pe    & 1     & 2459079.3897  & 0.0001 & CCD   & 3     & 2459850.18374  & 0.00003  & CCD   & 5 \\
		2438675.3596  & 0.0001 & pe    & 1     & 2459080.3663  & 0.0001 & CCD   & 3     & 2459850.24431  & 0.00003  & CCD   & 5 \\
		2438676.3348  & 0.0001 & pe    & 1     & 2459081.4040  & 0.0001 & CCD   & 3     & 2459850.30542  & 0.00003  & CCD   & 5 \\
		2438680.7304  & 0.0001 & pe    & 1     & 2459112.3506  & 0.0001 & CCD   & 3     & 2459850.36619  & 0.00004  & CCD   & 5 \\
		2438680.7914  & 0.0001 & pe    & 1     & 2459115.3412  & 0.0001 & CCD   & 3     & 2459850.42732  & 0.00003  & CCD   & 5 \\
		2438970.9067  & 0.0001 & pe    & 1     & 2459115.4024  & 0.0001 & CCD   & 3     & 2459850.48863  & 0.00002  & CCD   & 5 \\
		2438978.9028  & 0.0001 & pe    & 1     & 2459120.3464  & 0.0001 & CCD   & 3     & 2459850.54929  & 0.00004  & CCD   & 5 \\
		2438997.8223  & 0.0001 & pe    & 1     & 2459120.4075  & 0.0001 & CCD   & 3     & 2459850.61055  & 0.00003  & CCD   & 5 \\
		2438997.9463  & 0.0001 & pe    & 1     & 2459127.60991  & 0.00007  & CCD   & 4     & 2459850.67193  & 0.00003  & CCD   & 5 \\
		2439003.8682  & 0.0001 & pe    & 1     & 2459127.67105  & 0.00005  & CCD   & 4     & 2459850.73253  & 0.00004  & CCD   & 5 \\
		2439003.9286  & 0.0001 & pe    & 1     & 2459127.73196  & 0.00006  & CCD   & 4     & 2459850.79373  & 0.00003  & CCD   & 5 \\
		2439089.5651  & 0.0001 & pe    & 1     & 2459129.2580  & 0.0001 & CCD   & 3     & 2459850.85504  & 0.00003  & CCD   & 5 \\
		2439350.6865  & 0.0001 & pe    & 1     & 2459130.60113  & 0.00008  & CCD   & 4     & 2459850.91561  & 0.00003  & CCD   & 5 \\
		2439350.7494  & 0.0001 & pe    & 1     & 2459130.66196  & 0.00004  & CCD   & 4     & 2459850.97693  & 0.00003  & CCD   & 5 \\
		2439350.8091  & 0.0001 & pe    & 1     & 2459130.72270  & 0.00005  & CCD   & 4     & 2459851.03768  & 0.00004  & CCD   & 5 \\
		2439350.8696  & 0.0001 & pe    & 1     & 2459130.78396  & 0.00009  & CCD   & 4     & 2459851.09881  & 0.00003  & CCD   & 5 \\
		2439351.7257  & 0.0001 & pe    & 1     & 2459136.3997  & 0.0001 & CCD   & 3     & 2459851.16013  & 0.00002  & CCD   & 5 \\
		2439351.8464  & 0.0001 & pe    & 1     & 2459141.2827  & 0.0001 & CCD   & 3     & 2459851.22074  & 0.00004  & CCD   & 5 \\
		2439355.6924  & 0.0001 & pe    & 1     & 2459141.3438  & 0.0001 & CCD   & 3     & 2459851.28191  & 0.00003  & CCD   & 5 \\
		2439355.7550  & 0.0001 & pe    & 1     & 2459151.2319  & 0.0001 & CCD   & 3     & 2459851.34340  & 0.00003  & CCD   & 5 \\
		2439355.8149  & 0.0001 & pe    & 1     & 2459151.2929  & 0.0001 & CCD   & 3     & 2459851.40396  & 0.00003  & CCD   & 5 \\
		2439355.8767  & 0.0001 & pe    & 1     & 2459151.3541  & 0.0001 & CCD   & 3     & 2459851.46524  & 0.00003  & CCD   & 5 \\
		2439356.7304  & 0.0001 & pe    & 1     & 2459157.2136  & 0.0001 & CCD   & 3     & 2459851.52606  & 0.00004  & CCD   & 5 \\
		2439356.7912  & 0.0001 & pe    & 1     & 2459157.2747  & 0.0001 & CCD   & 3     & 2459851.58707  & 0.00003  & CCD   & 5 \\
		2439356.8531  & 0.0001 & pe    & 1     & 2459157.3358  & 0.0001 & CCD   & 3     & 2459851.64836  & 0.00003  & CCD   & 5 \\
		2439384.6852  & 0.0001 & pe    & 1     & 2459162.2188  & 0.0001 & CCD   & 3     & 2459851.70905  & 0.00004  & CCD   & 5 \\
		2439384.7459  & 0.0001 & pe    & 1     & 2459162.2797  & 0.0001 & CCD   & 3     & 2459851.77026  & 0.00003  & CCD   & 5 \\
		2439384.8076  & 0.0001 & pe    & 1     & 2459355.83228  & 0.00005  & CCD   & 4     & 2459851.83173  & 0.00003  & CCD   & 5 \\
		2439384.8679  & 0.0001 & pe    & 1     & 2459447.81746  & 0.00005  & CCD   & 5     & 2459851.89222  & 0.00004  & CCD   & 5 \\
		2439384.9283  & 0.0001 & pe    & 1     & 2459447.87858  & 0.00005  & CCD   & 5     & 2459851.95340  & 0.00002  & CCD   & 5 \\
		2439385.7244  & 0.0001 & pe    & 1     & 2459447.93958  & 0.00005  & CCD   & 5     & 2459852.01486  & 0.00003  & CCD   & 5 \\
		2439385.7827  & 0.0001 & pe    & 1     & 2459448.00078  & 0.00005  & CCD   & 5     & 2459852.07536  & 0.00003  & CCD   & 5 \\
		2439385.8452  & 0.0001 & pe    & 1     & 2459448.06161  & 0.00006  & CCD   & 5     & 2459852.13679  & 0.00002  & CCD   & 5 \\
		2439385.9061  & 0.0001 & pe    & 1     & 2459448.12262  & 0.00006  & CCD   & 5     & 2459852.19747  & 0.00004  & CCD   & 5 \\
		2439401.5924  & 0.0001 & pe    & 1     & 2459448.18380  & 0.00006  & CCD   & 5     & 2459852.25850  & 0.00003  & CCD   & 5 \\
		2439401.6531  & 0.0001 & pe    & 1     & 2459448.24478  & 0.00007  & CCD   & 5     & 2459852.31990  & 0.00003  & CCD   & 5 \\
		2439401.7143  & 0.0001 & pe    & 1     & 2459448.30578  & 0.00007  & CCD   & 5     & 2459852.38058  & 0.00003  & CCD   & 5 \\
		2439405.6208  & 0.0001 & pe    & 1     & 2459448.36679  & 0.00007  & CCD   & 5     & 2459852.44171  & 0.00002  & CCD   & 5 \\
		2439405.6826  & 0.0001 & pe    & 1     & 2459448.42816  & 0.00006  & CCD   & 5     & 2459852.50301  & 0.00002  & CCD   & 5 \\
		2439405.7432  & 0.0001 & pe    & 1     & 2459448.48892  & 0.00004  & CCD   & 5     & 2459852.56364  & 0.00003  & CCD   & 5 \\
		2439406.5984  & 0.0001 & pe    & 1     & 2459448.54996  & 0.00003  & CCD   & 5     & 2459852.62504  & 0.00003  & CCD   & 5 \\
		2439406.6582  & 0.0001 & pe    & 1     & 2459448.61105  & 0.00004  & CCD   & 5     & 2459852.68570  & 0.00004  & CCD   & 5 \\
		2439406.7200  & 0.0001 & pe    & 1     & 2459448.67222  & 0.00004  & CCD   & 5     & 2459852.74678  & 0.00003  & CCD   & 5 \\
		2440779.7788  & 0.0001 & pe    & 1     & 2459448.73338  & 0.00005  & CCD   & 5     & 2459852.80818  & 0.00003  & CCD   & 5 \\
		2440779.8395  & 0.0001 & pe    & 1     & 2459448.79420  & 0.00004  & CCD   & 5     & 2459852.86882  & 0.00003  & CCD   & 5 \\
		2440779.9010  & 0.0001 & pe    & 1     & 2459448.85520  & 0.00005  & CCD   & 5     & 2459852.92999  & 0.00003  & CCD   & 5 \\
		2440892.6369  & 0.0001 & pe    & 1     & 2459448.91630  & 0.00005  & CCD   & 5     & 2459852.99152  & 0.00003  & CCD   & 5 \\
		2440894.6512  & 0.0001 & pe    & 1     & 2459448.97712  & 0.00007  & CCD   & 5     & 2459853.05189  & 0.00003  & CCD   & 5 \\
		2441126.5965  & 0.0001 & pe    & 1     & 2459449.03824  & 0.00005  & CCD   & 5     & 2459853.11322  & 0.00003  & CCD   & 5 \\
		2441623.2652  & 0.0001 & pe    & 1     & 2459449.09931  & 0.00005  & CCD   & 5     & 2459881.37355  & 0.00001  & CCD   & 4 \\
		2441958.3644  & 0.0001 & pe    & 1     & 2459449.16048  & 0.00005  & CCD   & 5     & 2460102.88237  & 0.00006  & CCD   & 4 \\
		2441959.2804  & 0.0001 & pe    & 1     & 2459449.22152  & 0.00005  & CCD   & 5     & 2460103.92016  & 0.00006  & CCD   & 4 \\
		2441959.3410  & 0.0001 & pe    & 1     & 2459449.28260  & 0.00005  & CCD   & 5     & 2460104.89664  & 0.00006  & CCD   & 4 \\
		2441959.4023  & 0.0001 & pe    & 1     & 2459449.34367  & 0.00005  & CCD   & 5     & 2460107.88703  & 0.00007  & CCD   & 4 \\
		2441959.4639  & 0.0001 & pe    & 1     & 2459449.40459  & 0.00006  & CCD   & 5     & 2460109.90177  & 0.00007  & CCD   & 4 \\
		2441959.5239  & 0.0001 & pe    & 1     & 2459449.46565  & 0.00006  & CCD   & 5     & 2460110.87846  & 0.00006  & CCD   & 4 \\
		2442257.5155  & 0.0001 & pe    & 1     & 2459449.52653  & 0.00006  & CCD   & 5     & 2460116.92083  & 0.00007  & CCD   & 4 \\
		2442270.7589  & 0.0001 & pe    & 1     & 2459449.58789  & 0.00007  & CCD   & 5     & 2460124.9173  & 0.0001  & CCD   & 4 \\
		2442270.8204  & 0.0001 & pe    & 1     & 2459449.64880  & 0.00005  & CCD   & 5     & 2460192.4255  & 0.0001  & CCD   & 4 \\
		2442302.5020  & 0.0001 & pe    & 1     & 2459449.70993  & 0.00005  & CCD   & 5     & 2460208.47912  & 0.00003  & CCD   & 5 \\
		2442302.5612  & 0.0001 & pe    & 1     & 2459449.77087  & 0.00006  & CCD   & 5     & 2460208.53996  & 0.00004  & CCD   & 5 \\
		2442303.4783  & 0.0001 & pe    & 1     & 2459449.83196  & 0.00004  & CCD   & 5     & 2460208.60090  & 0.00004  & CCD   & 5 \\
		2442303.5376  & 0.0001 & pe    & 1     & 2459449.89291  & 0.00004  & CCD   & 5     & 2460208.66241  & 0.00003  & CCD   & 5 \\
		2442304.3932  & 0.0001 & pe    & 1     & 2459449.95392  & 0.00004  & CCD   & 5     & 2460208.72309  & 0.00004  & CCD   & 5 \\
		2442304.4538  & 0.0001 & pe    & 1     & 2459450.01496  & 0.00004  & CCD   & 5     & 2460208.78404  & 0.00003  & CCD   & 5 \\
		2442304.5131  & 0.0001 & pe    & 1     & 2459450.07582  & 0.00005  & CCD   & 5     & 2460208.84562  & 0.00003  & CCD   & 5 \\
		2442313.3645  & 0.0001 & pe    & 1     & 2459450.13697  & 0.00005  & CCD   & 5     & 2460208.90615  & 0.00004  & CCD   & 5 \\
		2442313.4255  & 0.0001 & pe    & 1     & 2459450.19803  & 0.00005  & CCD   & 5     & 2460208.96721  & 0.00003  & CCD   & 5 \\
		2442325.3915  & 0.0001 & pe    & 1     & 2459450.25897  & 0.00005  & CCD   & 5     & 2460209.02882  & 0.00003  & CCD   & 5 \\
		2442627.8328  & 0.0001 & pe    & 1     & 2459450.32023  & 0.00005  & CCD   & 5     & 2460209.08910  & 0.00004  & CCD   & 5 \\
		2442627.8943  & 0.0001 & pe    & 1     & 2459450.38130  & 0.00006  & CCD   & 5     & 2460209.15051  & 0.00003  & CCD   & 5 \\
		2442628.8098  & 0.0001 & pe    & 1     & 2459450.44218  & 0.00006  & CCD   & 5     & 2460209.21132  & 0.00004  & CCD   & 5 \\
		2442628.8711  & 0.0001 & pe    & 1     & 2459450.50320  & 0.00006  & CCD   & 5     & 2460209.27232  & 0.00004  & CCD   & 5 \\
		2442629.7860  & 0.0001 & pe    & 1     & 2459450.56427  & 0.00007  & CCD   & 5     & 2460209.33367  & 0.00003  & CCD   & 5 \\
		2442629.8478  & 0.0001 & pe    & 1     & 2459450.62527  & 0.00006  & CCD   & 5     & 2460209.39457  & 0.00004  & CCD   & 5 \\
		2442629.9081  & 0.0001 & pe    & 1     & 2459450.68637  & 0.00007  & CCD   & 5     & 2460209.45557  & 0.00003  & CCD   & 5 \\
		2442654.6899  & 0.0001 & pe    & 1     & 2459450.74732  & 0.00003  & CCD   & 5     & 2460209.51697  & 0.00003  & CCD   & 5 \\
		2442654.7503  & 0.0001 & pe    & 1     & 2459450.80842  & 0.00004  & CCD   & 5     & 2460209.57758  & 0.00004  & CCD   & 5 \\
		2442654.8125  & 0.0001 & pe    & 1     & 2459450.86973  & 0.00005  & CCD   & 5     & 2460209.63879  & 0.00003  & CCD   & 5 \\
		2442654.8727  & 0.0001 & pe    & 1     & 2459450.93066  & 0.00004  & CCD   & 5     & 2460209.70014  & 0.00003  & CCD   & 5 \\
		2442658.7180  & 0.0001 & pe    & 1     & 2459450.99159  & 0.00004  & CCD   & 5     & 2460209.76082  & 0.00004  & CCD   & 5 \\
		2442658.7789  & 0.0001 & pe    & 1     & 2459451.05266  & 0.00004  & CCD   & 5     & 2460209.82188  & 0.00002  & CCD   & 5 \\
		2442658.8403  & 0.0001 & pe    & 1     & 2459451.11366  & 0.00005  & CCD   & 5     & 2460209.88271  & 0.00004  & CCD   & 5 \\
		2442658.9010  & 0.0001 & pe    & 1     & 2459451.17473  & 0.00004  & CCD   & 5     & 2460209.94396  & 0.00003  & CCD   & 5 \\
		2442660.8544  & 0.0001 & pe    & 1     & 2459451.23571  & 0.00005  & CCD   & 5     & 2460210.00525  & 0.00003  & CCD   & 5 \\
		2442775.2435  & 0.0001 & pe    & 1     & 2459451.29675  & 0.00004  & CCD   & 5     & 2460210.06590  & 0.00004  & CCD   & 5 \\
		2443008.412  & 0.001 & vis   & 1     & 2459451.35798  & 0.00005  & CCD   & 5     & 2460210.12718  & 0.00003  & CCD   & 5 \\
		2443008.531  & 0.001 & vis   & 1     & 2459451.41880  & 0.00005  & CCD   & 5     & 2460210.18842  & 0.00003  & CCD   & 5 \\
		2443008.592  & 0.001 & vis   & 1     & 2459451.47979  & 0.00006  & CCD   & 5     & 2460210.24897  & 0.00004  & CCD   & 5 \\
		2443009.388  & 0.001 & vis   & 1     & 2459451.54083  & 0.00006  & CCD   & 5     & 2460210.31037  & 0.00003  & CCD   & 5 \\
		2443009.447  & 0.001 & vis   & 1     & 2459451.60210  & 0.00005  & CCD   & 5     & 2460210.37081  & 0.00004  & CCD   & 5 \\
		2443009.507  & 0.001 & vis   & 1     & 2459451.66305  & 0.00007  & CCD   & 5     & 2460210.43210  & 0.00003  & CCD   & 5 \\
		2443009.568  & 0.001 & vis   & 1     & 2459451.72411  & 0.00007  & CCD   & 5     & 2460210.49345  & 0.00003  & CCD   & 5 \\
		2443009.631  & 0.001 & vis   & 1     & 2459451.78511  & 0.00007  & CCD   & 5     & 2460210.55395  & 0.00004  & CCD   & 5 \\
		2443010.362  & 0.001 & vis   & 1     & 2459451.84590  & 0.00008  & CCD   & 5     & 2460210.61540  & 0.00003  & CCD   & 5 \\
		2443010.424  & 0.001 & vis   & 1     & 2459451.90724  & 0.00008  & CCD   & 5     & 2460210.67676  & 0.00003  & CCD   & 5 \\
		2443010.484  & 0.001 & vis   & 1     & 2459451.96821  & 0.00006  & CCD   & 5     & 2460210.73717  & 0.00004  & CCD   & 5 \\
		2443010.545  & 0.001 & vis   & 1     & 2459452.02930  & 0.00007  & CCD   & 5     & 2460210.79872  & 0.00003  & CCD   & 5 \\
		2443010.605  & 0.001 & vis   & 1     & 2459452.15143  & 0.00005  & CCD   & 5     & 2460210.85950  & 0.00004  & CCD   & 5 \\
		2443011.398  & 0.001 & vis   & 1     & 2459452.21258  & 0.00005  & CCD   & 5     & 2460210.92037  & 0.00003  & CCD   & 5 \\
		2443011.458  & 0.001 & vis   & 1     & 2459452.27349  & 0.00005  & CCD   & 5     & 2460210.98178  & 0.00003  & CCD   & 5 \\
		2443011.521  & 0.001 & vis   & 1     & 2459452.33435  & 0.00007  & CCD   & 5     & 2460211.04236  & 0.00004  & CCD   & 5 \\
		2443011.584  & 0.001 & vis   & 1     & 2459452.39518  & 0.00008  & CCD   & 5     & 2460211.10340  & 0.00004  & CCD   & 5 \\
		2443011.642  & 0.001 & vis   & 1     & 2459452.45643  & 0.00007  & CCD   & 5     & 2460211.16500  & 0.00003  & CCD   & 5 \\
		2443012.437  & 0.001 & vis   & 1     & 2459452.51774  & 0.00008  & CCD   & 5     & 2460211.22554  & 0.00004  & CCD   & 5 \\
		2443012.498  & 0.001 & vis   & 1     & 2459452.57868  & 0.00009  & CCD   & 5     & 2460211.28674  & 0.00003  & CCD   & 5 \\
		2443012.558  & 0.001 & vis   & 1     & 2459452.6393  & 0.0001  & CCD   & 5     & 2460211.34789  & 0.00005  & CCD   & 5 \\
		2443012.619  & 0.001 & vis   & 1     & 2459452.8227  & 0.0001  & CCD   & 5     & 2460211.40860  & 0.00003  & CCD   & 5 \\
		2443014.513  & 0.001 & vis   & 1     & 2459452.8837  & 0.0001  & CCD   & 5     & 2460211.47000  & 0.00003  & CCD   & 5 \\
		2443014.574  & 0.001 & vis   & 1     & 2459452.9446  & 0.0001  & CCD   & 5     & 2460211.53086  & 0.00004  & CCD   & 5 \\
		2443014.633  & 0.001 & vis   & 1     & 2459453.0057  & 0.0001  & CCD   & 5     & 2460211.59177  & 0.00003  & CCD   & 5 \\
		2443015.489  & 0.001 & vis   & 1     & 2459453.0669  & 0.0001  & CCD   & 5     & 2460211.65326  & 0.00003  & CCD   & 5 \\
		2443016.465  & 0.001 & vis   & 1     & 2459453.1281  & 0.0001  & CCD   & 5     & 2460211.71390  & 0.00004  & CCD   & 5 \\
		2443016.526  & 0.001 & vis   & 1     & 2459453.1889  & 0.0001  & CCD   & 5     & 2460211.77495  & 0.00003  & CCD   & 5 \\
		2443016.591  & 0.001 & vis   & 1     & 2459453.24990  & 0.00006  & CCD   & 5     & 2460211.83640  & 0.00003  & CCD   & 5 \\
		2443017.381  & 0.001 & vis   & 1     & 2459453.3109  & 0.0001  & CCD   & 5     & 2460211.89705  & 0.00004  & CCD   & 5 \\
		2443017.442  & 0.001 & vis   & 1     & 2459453.37193  & 0.00007  & CCD   & 5     & 2460211.95830  & 0.00003  & CCD   & 5 \\
		2443017.502  & 0.001 & vis   & 1     & 2459453.4328  & 0.0001  & CCD   & 5     & 2460212.01959  & 0.00003  & CCD   & 5 \\
		2443017.562  & 0.001 & vis   & 1     & 2459453.4943  & 0.0001  & CCD   & 5     & 2460212.08019  & 0.00004  & CCD   & 5 \\
		2443017.625  & 0.001 & vis   & 1     & 2459453.5550  & 0.0002  & CCD   & 5     & 2460212.14152  & 0.00003  & CCD   & 5 \\
		2443018.359  & 0.001 & vis   & 1     & 2459453.6162  & 0.0002  & CCD   & 5     & 2460212.20220  & 0.00004  & CCD   & 5 \\
		2443018.419  & 0.001 & vis   & 1     & 2459453.6772  & 0.0001  & CCD   & 5     & 2460212.26342  & 0.00003  & CCD   & 5 \\
		2443018.479  & 0.001 & vis   & 1     & 2459453.7381  & 0.0002  & CCD   & 5     & 2460212.32476  & 0.00003  & CCD   & 5 \\
		2443018.543  & 0.001 & vis   & 1     & 2459453.8600  & 0.0002  & CCD   & 5     & 2460212.38523  & 0.00004  & CCD   & 5 \\
		2443018.601  & 0.001 & vis   & 1     & 2459453.9217  & 0.0002  & CCD   & 5     & 2460212.44661  & 0.00003  & CCD   & 5 \\
		2443401.3712  & 0.0001 & pe    & 1     & 2459454.0433  & 0.0002  & CCD   & 5     & 2460212.50787  & 0.00003  & CCD   & 5 \\
		2443401.4333  & 0.0001 & pe    & 1     & 2459454.1049  & 0.0001  & CCD   & 5     & 2460212.56847  & 0.00004  & CCD   & 5 \\
		2443401.4943  & 0.0001 & pe    & 1     & 2459454.8370  & 0.0001  & CCD   & 5     & 2460212.62985  & 0.00003  & CCD   & 5 \\
		2443402.3484  & 0.0001 & pe    & 1     & 2459455.3254  & 0.0001  & CCD   & 5     & 2460212.69041  & 0.00004  & CCD   & 5 \\
		2443402.4092  & 0.0001 & pe    & 1     & 2459455.38619  & 0.00006  & CCD   & 5     & 2460212.75169  & 0.00003  & CCD   & 5 \\
		2443402.4705  & 0.0001 & pe    & 1     & 2459455.44718  & 0.00007  & CCD   & 5     & 2460212.81317  & 0.00003  & CCD   & 5 \\
		2443402.5317  & 0.0001 & pe    & 1     & 2459455.50822  & 0.00007  & CCD   & 5     & 2460212.87348  & 0.00004  & CCD   & 5 \\
		2443425.4213  & 0.0001 & pe    & 1     & 2459455.5696  & 0.0001  & CCD   & 5     & 2460212.93484  & 0.00003  & CCD   & 5 \\
		2443425.4820  & 0.0001 & pe    & 1     & 2459455.63043  & 0.00005  & CCD   & 5     & 2460212.99620  & 0.00003  & CCD   & 5 \\
		2443482.2460  & 0.0001 & pe    & 1     & 2459455.69167  & 0.00005  & CCD   & 5     & 2460213.05667  & 0.00004  & CCD   & 5 \\
		2443490.2440  & 0.0001 & pe    & 1     & 2459455.75252  & 0.00009  & CCD   & 5     & 2460213.11803  & 0.00003  & CCD   & 5 \\
		2443490.3044  & 0.0001 & pe    & 1     & 2459455.81371  & 0.00006  & CCD   & 5     & 2460213.17879  & 0.00004  & CCD   & 5 \\
		2443815.3331  & 0.0001 & pe    & 1     & 2459455.87471  & 0.00005  & CCD   & 5     & 2460213.23987  & 0.00004  & CCD   & 5 \\
		2443815.3953  & 0.0001 & pe    & 1     & 2459455.93574  & 0.00006  & CCD   & 5     & 2460213.30147  & 0.00003  & CCD   & 5 \\
		2444158.3075  & 0.0001 & pe    & 1     & 2459455.99665  & 0.00006  & CCD   & 5     & 2460213.36195  & 0.00004  & CCD   & 5 \\
		2444896.6884  & 0.0001 & pe    & 1     & 2459456.05787  & 0.00007  & CCD   & 5     & 2460213.42294  & 0.00003  & CCD   & 5 \\
		2445194.8005  & 0.0001 & pe    & 1     & 2459456.11879  & 0.00006  & CCD   & 5     & 2460213.48456  & 0.00003  & CCD   & 5 \\
		2445194.8589  & 0.0001 & pe    & 1     & 2459456.17987  & 0.00006  & CCD   & 5     & 2460213.54504  & 0.00004  & CCD   & 5 \\
		2445194.9214  & 0.0001 & pe    & 1     & 2459456.24087  & 0.00006  & CCD   & 5     & 2460213.60627  & 0.00003  & CCD   & 5 \\
		2445195.7762  & 0.0001 & pe    & 1     & 2459456.30177  & 0.00007  & CCD   & 5     & 2460213.66725  & 0.00004  & CCD   & 5 \\
		2445195.8985  & 0.0001 & pe    & 1     & 2459456.36307  & 0.00006  & CCD   & 5     & 2460213.72821  & 0.00004  & CCD   & 5 \\
		2445199.8040  & 0.0001 & pe    & 1     & 2459456.42404  & 0.00008  & CCD   & 5     & 2460213.78939  & 0.00003  & CCD   & 5 \\
		2445199.9255  & 0.0001 & pe    & 1     & 2459456.48515  & 0.00005  & CCD   & 5     & 2460213.85037  & 0.00004  & CCD   & 5 \\
		2445199.9874  & 0.0001 & pe    & 1     & 2459456.54619  & 0.00007  & CCD   & 5     & 2460213.91127  & 0.00003  & CCD   & 5 \\
		2445207.4950  & 0.0001 & pe    & 1     & 2459456.60701  & 0.00008  & CCD   & 5     & 2460213.97266  & 0.00003  & CCD   & 5 \\
		2445543.6325  & 0.0001 & pe    & 1     & 2459456.66819  & 0.00008  & CCD   & 5     & 2460214.03337  & 0.00004  & CCD   & 5 \\
		2445544.6098  & 0.0001 & pe    & 1     & 2459456.72911  & 0.00005  & CCD   & 5     & 2460214.09460  & 0.00003  & CCD   & 5 \\
		2445544.6704  & 0.0001 & pe    & 1     & 2459456.79012  & 0.00005  & CCD   & 5     & 2460214.15596  & 0.00003  & CCD   & 5 \\
		2445584.7732  & 0.0001 & pe    & 1     & 2459456.85134  & 0.00005  & CCD   & 5     & 2460214.21645  & 0.00004  & CCD   & 5 \\
		2445587.7029  & 0.0001 & pe    & 1     & 2459456.91246  & 0.00006  & CCD   & 5     & 2460214.27773  & 0.00003  & CCD   & 5 \\
		2445587.7642  & 0.0001 & pe    & 1     & 2459456.97328  & 0.00005  & CCD   & 5     & 2460214.33863  & 0.00004  & CCD   & 5 \\
		2445587.8249  & 0.0001 & pe    & 1     & 2459457.03425  & 0.00006  & CCD   & 5     & 2460214.39971  & 0.00004  & CCD   & 5 \\
		2445588.7405  & 0.0001 & pe    & 1     & 2459457.09546  & 0.00006  & CCD   & 5     & 2460214.46097  & 0.00002  & CCD   & 5 \\
		2445588.8016  & 0.0001 & pe    & 1     & 2459457.15648  & 0.00005  & CCD   & 5     & 2460214.52152  & 0.00004  & CCD   & 5 \\
		2445588.8627  & 0.0001 & pe    & 1     & 2459457.21738  & 0.00006  & CCD   & 5     & 2460214.64327  & 0.00007  & CCD   & 4 \\
		2445589.7173  & 0.0001 & pe    & 1     & 2459457.27854  & 0.00006  & CCD   & 5     & 2460214.70479  & 0.00005  & CCD   & 4 \\
		2445589.7785  & 0.0001 & pe    & 1     & 2459457.33954  & 0.00006  & CCD   & 5     & 2460214.82679  & 0.00004  & CCD   & 5 \\
		2445589.8392  & 0.0001 & pe    & 1     & 2459457.40076  & 0.00005  & CCD   & 5     & 2460214.88792  & 0.00004  & CCD   & 5 \\
		2445590.6940  & 0.0001 & pe    & 1     & 2459457.46179  & 0.00006  & CCD   & 5     & 2460214.94945  & 0.00003  & CCD   & 5 \\
		2445590.7549  & 0.0001 & pe    & 1     & 2459457.52256  & 0.00008  & CCD   & 5     & 2460215.00997  & 0.00004  & CCD   & 5 \\
		2445590.8160  & 0.0001 & pe    & 1     & 2459457.58356  & 0.00009  & CCD   & 5     & 2460215.07110  & 0.00004  & CCD   & 5 \\
		2445590.8772  & 0.0001 & pe    & 1     & 2459457.6446  & 0.0001  & CCD   & 5     & 2460215.13255  & 0.00003  & CCD   & 5 \\
		2445592.7082  & 0.0001 & pe    & 1     & 2459457.7058  & 0.0001  & CCD   & 5     & 2460215.19309  & 0.00004  & CCD   & 5 \\
		2445592.7688  & 0.0001 & pe    & 1     & 2459457.7671  & 0.0001  & CCD   & 5     & 2460215.25429  & 0.00003  & CCD   & 5 \\
		2445592.8300  & 0.0001 & pe    & 1     & 2459459.5979  & 0.0002  & CCD   & 5     & 2460215.31564  & 0.00003  & CCD   & 5 \\
		2445611.3859  & 0.0001 & pe    & 1     & 2459459.6589  & 0.0001  & CCD   & 5     & 2460215.37611  & 0.00004  & CCD   & 5 \\
		2445611.4471  & 0.0001 & pe    & 1     & 2459459.7201  & 0.0001  & CCD   & 5     & 2460215.43767  & 0.00003  & CCD   & 5 \\
		2445612.3631  & 0.0001 & pe    & 1     & 2459459.7813  & 0.0001  & CCD   & 5     & 2460215.49832  & 0.00004  & CCD   & 5 \\
		2445612.4250  & 0.0001 & pe    & 1     & 2459459.8420  & 0.0001  & CCD   & 5     & 2460215.55914  & 0.00003  & CCD   & 5 \\
		2445612.6677  & 0.0001 & pe    & 1     & 2459459.9033  & 0.0001  & CCD   & 5     & 2460215.62017  & 0.00008  & CCD   & 4 \\
		2445612.7274  & 0.0001 & pe    & 1     & 2459459.9644  & 0.0001  & CCD   & 5     & 2460215.62093  & 0.00003  & CCD   & 5 \\
		2445612.7889  & 0.0001 & pe    & 1     & 2459460.02530  & 0.00008  & CCD   & 5     & 2460215.68147  & 0.00004  & CCD   & 5 \\
		2445616.6969  & 0.0001 & pe    & 1     & 2459460.08622  & 0.00006  & CCD   & 5     & 2460215.68159  & 0.00008  & CCD   & 4 \\
		2445616.7569  & 0.0001 & pe    & 1     & 2459460.14748  & 0.00006  & CCD   & 5     & 2460215.74251  & 0.00003  & CCD   & 5 \\
		2445616.8180  & 0.0001 & pe    & 1     & 2459460.20808  & 0.00007  & CCD   & 5     & 2460215.80398  & 0.00003  & CCD   & 5 \\
		2445621.3357  & 0.0001 & pe    & 1     & 2459460.26938  & 0.00005  & CCD   & 5     & 2460215.86448  & 0.00004  & CCD   & 5 \\
		2445629.3307  & 0.0001 & pe    & 1     & 2459461.2457  & 0.0005  & CCD   & 5     & 2460215.92577  & 0.00003  & CCD   & 5 \\
		2445631.2849  & 0.0001 & pe    & 1     & 2459461.30724  & 0.00006  & CCD   & 5     & 2460215.98658  & 0.00004  & CCD   & 5 \\
		2445631.3459  & 0.0001 & pe    & 1     & 2459461.36832  & 0.00006  & CCD   & 5     & 2460216.04768  & 0.00003  & CCD   & 5 \\
		2445633.6647  & 0.0001 & pe    & 1     & 2459461.42897  & 0.00004  & CCD   & 5     & 2460216.10892  & 0.00003  & CCD   & 5 \\
		2445633.7254  & 0.0001 & pe    & 1     & 2459461.49010  & 0.00004  & CCD   & 5     & 2460216.16968  & 0.00004  & CCD   & 5 \\
		2445634.6414  & 0.0001 & pe    & 1     & 2459461.55130  & 0.00005  & CCD   & 5     & 2460216.23085  & 0.00003  & CCD   & 5 \\
		2445634.7024  & 0.0001 & pe    & 1     & 2459461.61229  & 0.00004  & CCD   & 5     & 2460216.29232  & 0.00003  & CCD   & 5 \\
		2445634.7635  & 0.0001 & pe    & 1     & 2459461.67328  & 0.00006  & CCD   & 5     & 2460216.35284  & 0.00004  & CCD   & 5 \\
		2445635.3128  & 0.0001 & pe    & 1     & 2459461.73430  & 0.00005  & CCD   & 5     & 2460216.41395  & 0.00003  & CCD   & 5 \\
		2445635.3738  & 0.0001 & pe    & 1     & 2459461.79529  & 0.00005  & CCD   & 5     & 2460216.47549  & 0.00004  & CCD   & 5 \\
		2445641.2946  & 0.0001 & pe    & 1     & 2459461.85639  & 0.00005  & CCD   & 5     & 2460216.53605  & 0.00004  & CCD   & 5 \\
		2445641.3556  & 0.0001 & pe    & 1     & 2459461.91744  & 0.00006  & CCD   & 5     & 2460216.59666  & 0.00006  & CCD   & 4 \\
		2445645.2627  & 0.0001 & pe    & 1     & 2459461.97842  & 0.00007  & CCD   & 5     & 2460216.59719  & 0.00003  & CCD   & 5 \\
		2445645.3231  & 0.0001 & pe    & 1     & 2459462.03948  & 0.00006  & CCD   & 5     & 2460216.65780  & 0.00007  & CCD   & 4 \\
		2445651.3640  & 0.0001 & pe    & 1     & 2459462.10061  & 0.00007  & CCD   & 5     & 2460216.65780  & 0.00004  & CCD   & 5 \\
		2445661.2538  & 0.0001 & pe    & 1     & 2459462.16152  & 0.00007  & CCD   & 5     & 2460216.71919  & 0.00003  & CCD   & 5 \\
		2445662.2926  & 0.0001 & pe    & 1     & 2459462.22260  & 0.00007  & CCD   & 5     & 2460216.78054  & 0.00003  & CCD   & 5 \\
		2445904.2462  & 0.0001 & pe    & 1     & 2459462.28366  & 0.00004  & CCD   & 5     & 2460216.84115  & 0.00004  & CCD   & 5 \\
		2445942.7627  & 0.0001 & pe    & 1     & 2459462.34474  & 0.00005  & CCD   & 5     & 2460216.90233  & 0.00003  & CCD   & 5 \\
		2445942.8238  & 0.0001 & pe    & 1     & 2459462.40582  & 0.00004  & CCD   & 5     & 2460216.96324  & 0.00004  & CCD   & 5 \\
		2445942.8849  & 0.0001 & pe    & 1     & 2459462.46678  & 0.00004  & CCD   & 5     & 2460217.02417  & 0.00004  & CCD   & 5 \\
		2445942.9459  & 0.0001 & pe    & 1     & 2459462.52781  & 0.00004  & CCD   & 5     & 2460217.08571  & 0.00003  & CCD   & 5 \\
		2445972.1834  & 0.0001 & pe    & 1     & 2459462.58886  & 0.00005  & CCD   & 5     & 2460217.14628  & 0.00004  & CCD   & 5 \\
		2446055.5618  & 0.0001 & pe    & 1     & 2459462.64997  & 0.00003  & CCD   & 5     & 2460217.20737  & 0.00004  & CCD   & 5 \\
		2446062.5812  & 0.0001 & pe    & 1     & 2459462.71093  & 0.00005  & CCD   & 5     & 2460217.26884  & 0.00003  & CCD   & 5 \\
		2446063.5577  & 0.0001 & pe    & 1     & 2459462.77191  & 0.00005  & CCD   & 5     & 2460217.32941  & 0.00004  & CCD   & 5 \\
		2446270.5399  & 0.0001 & pe    & 1     & 2459462.83287  & 0.00005  & CCD   & 5     & 2460217.39071  & 0.00003  & CCD   & 5 \\
		2446271.4547  & 0.0001 & pe    & 1     & 2459462.89408  & 0.00004  & CCD   & 5     & 2460217.45208  & 0.00003  & CCD   & 5 \\
		2446271.5160  & 0.0001 & pe    & 1     & 2459462.95496  & 0.00006  & CCD   & 5     & 2460217.51243  & 0.00004  & CCD   & 5 \\
		2446297.3966  & 0.0001 & pe    & 1     & 2459463.01610  & 0.00007  & CCD   & 5     & 2460217.57378  & 0.00003  & CCD   & 5 \\
		2446298.3732  & 0.0001 & pe    & 1     & 2459463.07713  & 0.00006  & CCD   & 5     & 2460217.63472  & 0.00004  & CCD   & 5 \\
		2446298.4341  & 0.0001 & pe    & 1     & 2459463.13795  & 0.00007  & CCD   & 5     & 2460217.63503  & 0.00007  & CCD   & 4 \\
		2446298.4955  & 0.0001 & pe    & 1     & 2459463.19921  & 0.00006  & CCD   & 5     & 2460217.69560  & 0.00004  & CCD   & 5 \\
		2446298.5563  & 0.0001 & pe    & 1     & 2459463.26023  & 0.00007  & CCD   & 5     & 2460217.75708  & 0.00002  & CCD   & 5 \\
		2446648.4878  & 0.0001 & pe    & 1     & 2459463.32137  & 0.00007  & CCD   & 5     & 2460217.81786  & 0.00004  & CCD   & 5 \\
		2446648.5485  & 0.0001 & pe    & 1     & 2459463.38231  & 0.00007  & CCD   & 5     & 2460217.87880  & 0.00003  & CCD   & 5 \\
		2446648.6101  & 0.0001 & pe    & 1     & 2459463.44338  & 0.00007  & CCD   & 5     & 2460218.42857  & 0.00003  & CCD   & 5 \\
		2446649.4637  & 0.0001 & pe    & 1     & 2459463.50450  & 0.00007  & CCD   & 5     & 2460218.48954  & 0.00004  & CCD   & 5 \\
		2446649.5248  & 0.0001 & pe    & 1     & 2459463.56564  & 0.00006  & CCD   & 5     & 2460218.55033  & 0.00003  & CCD   & 5 \\
		2446649.5862  & 0.0001 & pe    & 1     & 2459463.62657  & 0.00004  & CCD   & 5     & 2460218.61074  & 0.00005  & CCD   & 4 \\
		2446650.5623  & 0.0001 & pe    & 1     & 2459463.68750  & 0.00003  & CCD   & 5     & 2460218.61184  & 0.00003  & CCD   & 5 \\
		2446650.6237  & 0.0001 & pe    & 1     & 2459463.74866  & 0.00004  & CCD   & 5     & 2460218.67226  & 0.00005  & CCD   & 4 \\
		2446651.4182  & 0.0001 & pe    & 1     & 2459463.80957  & 0.00004  & CCD   & 5     & 2460218.67241  & 0.00004  & CCD   & 5 \\
		2446652.5162  & 0.0001 & pe    & 1     & 2459463.87063  & 0.00004  & CCD   & 5     & 2460218.73363  & 0.00003  & CCD   & 5 \\
		2446652.5771  & 0.0001 & pe    & 1     & 2459463.93163  & 0.00005  & CCD   & 5     & 2460218.79412  & 0.00004  & CCD   & 5 \\
		2446652.6381  & 0.0001 & pe    & 1     & 2459463.99267  & 0.00005  & CCD   & 5     & 2460218.85529  & 0.00003  & CCD   & 5 \\
		2446659.7795  & 0.0001 & pe    & 1     & 2459464.05386  & 0.00004  & CCD   & 5     & 2460218.91674  & 0.00003  & CCD   & 5 \\
		2446659.8412  & 0.0001 & pe    & 1     & 2459464.11483  & 0.00005  & CCD   & 5     & 2460218.97712  & 0.00004  & CCD   & 5 \\
		2446659.9633  & 0.0001 & pe    & 1     & 2459464.17592  & 0.00005  & CCD   & 5     & 2460219.03869  & 0.00003  & CCD   & 5 \\
		2447011.7878  & 0.0001 & pe    & 1     & 2459464.23684  & 0.00006  & CCD   & 5     & 2460219.09997  & 0.00003  & CCD   & 5 \\
		2447011.8488  & 0.0001 & pe    & 1     & 2459464.29781  & 0.00007  & CCD   & 5     & 2460219.16022  & 0.00004  & CCD   & 5 \\
		2447011.9098  & 0.0001 & pe    & 1     & 2459464.35888  & 0.00006  & CCD   & 5     & 2460219.22181  & 0.00003  & CCD   & 5 \\
		2447025.8877  & 0.0001 & pe    & 1     & 2459464.42005  & 0.00007  & CCD   & 5     & 2460219.34364  & 0.00004  & CCD   & 5 \\
		2447034.8602  & 0.0001 & pe    & 1     & 2459464.48114  & 0.00006  & CCD   & 5     & 2460219.40499  & 0.00003  & CCD   & 5 \\
		2447037.7290  & 0.0001 & pe    & 1     & 2459464.54231  & 0.00006  & CCD   & 5     & 2460219.46569  & 0.00004  & CCD   & 5 \\
		2447037.7898  & 0.0001 & pe    & 1     & 2459464.60331  & 0.00007  & CCD   & 5     & 2460219.52701  & 0.00004  & CCD   & 5 \\
		2447037.8510  & 0.0001 & pe    & 1     & 2459464.66423  & 0.00008  & CCD   & 5     & 2460219.58829  & 0.00008  & CCD   & 4 \\
		2447390.1640  & 0.0001 & pe    & 1     & 2459464.72528  & 0.00005  & CCD   & 5     & 2460219.58840  & 0.00003  & CCD   & 5 \\
		2447390.2252  & 0.0001 & pe    & 1     & 2459464.78630  & 0.00004  & CCD   & 5     & 2460219.64879  & 0.00004  & CCD   & 5 \\
		2447391.0183  & 0.0001 & pe    & 1     & 2459464.84730  & 0.00004  & CCD   & 5     & 2460219.6494  & 0.0001  & CCD   & 4 \\
		2447392.7896  & 0.0001 & pe    & 1     & 2459464.90849  & 0.00005  & CCD   & 5     & 2460219.71014  & 0.00003  & CCD   & 5 \\
		2447392.8493  & 0.0001 & pe    & 1     & 2459464.96940  & 0.00004  & CCD   & 5     & 2460219.77102  & 0.00004  & CCD   & 5 \\
		2447392.9105  & 0.0001 & pe    & 1     & 2459465.03037  & 0.00004  & CCD   & 5     & 2460219.83203  & 0.00004  & CCD   & 5 \\
		2447393.0938  & 0.0001 & pe    & 1     & 2459465.09144  & 0.00004  & CCD   & 5     & 2460219.89360  & 0.00003  & CCD   & 5 \\
		2447393.1549  & 0.0001 & pe    & 1     & 2459465.15245  & 0.00004  & CCD   & 5     & 2460219.95408  & 0.00004  & CCD   & 5 \\
		2447393.2161  & 0.0001 & pe    & 1     & 2459465.21350  & 0.00004  & CCD   & 5     & 2460220.01514  & 0.00003  & CCD   & 5 \\
		2447393.8261  & 0.0001 & pe    & 1     & 2459465.27446  & 0.00006  & CCD   & 5     & 2460220.07671  & 0.00003  & CCD   & 5 \\
		2447393.8873  & 0.0001 & pe    & 1     & 2459465.33545  & 0.00005  & CCD   & 5     & 2460220.13720  & 0.00004  & CCD   & 5 \\
		2447394.1312  & 0.0001 & pe    & 1     & 2459465.39651  & 0.00006  & CCD   & 5     & 2460220.19828  & 0.00003  & CCD   & 5 \\
		2447394.1923  & 0.0001 & pe    & 1     & 2459465.45759  & 0.00006  & CCD   & 5     & 2460220.25944  & 0.00004  & CCD   & 5 \\
		2447395.7187  & 0.0001 & pe    & 1     & 2459465.51884  & 0.00006  & CCD   & 5     & 2460220.32021  & 0.00004  & CCD   & 5 \\
		2447395.9017  & 0.0001 & pe    & 1     & 2459465.57977  & 0.00007  & CCD   & 5     & 2460220.38162  & 0.00003  & CCD   & 5 \\
		2447395.9625  & 0.0001 & pe    & 1     & 2459465.6403  & 0.0001  & CCD   & 4     & 2460220.44244  & 0.00004  & CCD   & 5 \\
		2447396.6953  & 0.0001 & pe    & 1     & 2459465.64083  & 0.00006  & CCD   & 5     & 2460220.50336  & 0.00003  & CCD   & 5 \\
		2447396.7559  & 0.0001 & pe    & 1     & 2459465.70144  & 0.00008  & CCD   & 4     & 2460220.56475  & 0.00003  & CCD   & 5 \\
		2447396.8169  & 0.0001 & pe    & 1     & 2459465.70186  & 0.00006  & CCD   & 5     & 2460220.62548  & 0.00003  & CCD   & 4 \\
		2447396.8783  & 0.0001 & pe    & 1     & 2459465.76273  & 0.00005  & CCD   & 4     & 2460220.62560  & 0.00004  & CCD   & 5 \\
		2447396.9393  & 0.0001 & pe    & 1     & 2459465.76290  & 0.00007  & CCD   & 5     & 2460220.62601  & 0.00007  & CCD   & 4 \\
		2447398.0379  & 0.0001 & pe    & 1     & 2459465.82370  & 0.00004  & CCD   & 4     & 2460220.68660  & 0.00004  & CCD   & 5 \\
		2447398.0990  & 0.0001 & pe    & 1     & 2459465.82381  & 0.00005  & CCD   & 5     & 2460220.74760  & 0.00004  & CCD   & 4 \\
		2447398.1598  & 0.0001 & pe    & 1     & 2459465.88472  & 0.00007  & CCD   & 4     & 2460220.74805  & 0.00003  & CCD   & 5 \\
		2447399.1364  & 0.0001 & pe    & 1     & 2459465.88507  & 0.00007  & CCD   & 5     & 2460220.80854  & 0.00004  & CCD   & 5 \\
		2447399.1976  & 0.0001 & pe    & 1     & 2459465.94611  & 0.00004  & CCD   & 5     & 2460220.86970  & 0.00003  & CCD   & 5 \\
		2447399.7468  & 0.0001 & pe    & 1     & 2459466.00705  & 0.00004  & CCD   & 5     & 2460220.99190  & 0.00003  & CCD   & 5 \\
		2447399.8086  & 0.0001 & pe    & 1     & 2459466.06795  & 0.00004  & CCD   & 5     & 2460221.05296  & 0.00002  & CCD   & 5 \\
		2447407.3769  & 0.0001 & pe    & 1     & 2459466.12921  & 0.00009  & CCD   & 5     & 2460221.11367  & 0.00004  & CCD   & 5 \\
		2447407.4991  & 0.0001 & pe    & 1     & 2459466.19021  & 0.00004  & CCD   & 5     & 2460221.35807  & 0.00003  & CCD   & 5 \\
		2447407.5593  & 0.0001 & pe    & 1     & 2459466.25141  & 0.00004  & CCD   & 5     & 2460221.41938  & 0.00003  & CCD   & 5 \\
		2447408.3536  & 0.0001 & pe    & 1     & 2459466.31224  & 0.00004  & CCD   & 5     & 2460221.48013  & 0.00004  & CCD   & 5 \\
		2447408.4146  & 0.0001 & pe    & 1     & 2459466.37309  & 0.00006  & CCD   & 5     & 2460221.54137  & 0.00002  & CCD   & 5 \\
		2447408.5371  & 0.0001 & pe    & 1     & 2459466.43427  & 0.00005  & CCD   & 5     & 2460221.6016  & 0.0001  & CCD   & 4 \\
		2447409.6968  & 0.0001 & pe    & 1     & 2459466.49534  & 0.00005  & CCD   & 5     & 2460221.60203  & 0.00004  & CCD   & 5 \\
		2447409.7579  & 0.0001 & pe    & 1     & 2459466.55638  & 0.00005  & CCD   & 5     & 2460221.66312  & 0.00003  & CCD   & 5 \\
		2447410.4289  & 0.0001 & pe    & 1     & 2459466.61719  & 0.00006  & CCD   & 5     & 2460221.72464  & 0.00003  & CCD   & 5 \\
		2447410.4897  & 0.0001 & pe    & 1     & 2459466.67837  & 0.00006  & CCD   & 5     & 2460221.78518  & 0.00004  & CCD   & 5 \\
		2447411.4053  & 0.0001 & pe    & 1     & 2459466.73954  & 0.00006  & CCD   & 5     & 2460221.84649  & 0.00003  & CCD   & 5 \\
		2447411.4667  & 0.0001 & pe    & 1     & 2459466.80045  & 0.00006  & CCD   & 5     & 2460221.90795  & 0.00003  & CCD   & 5 \\
		2447411.5271  & 0.0001 & pe    & 1     & 2459466.86153  & 0.00007  & CCD   & 5     & 2460221.96831  & 0.00004  & CCD   & 5 \\
		2447411.5877  & 0.0001 & pe    & 1     & 2459466.92255  & 0.00006  & CCD   & 5     & 2460222.02976  & 0.00003  & CCD   & 5 \\
		2447792.7733  & 0.0001 & pe    & 1     & 2459466.98373  & 0.00007  & CCD   & 5     & 2460222.09042  & 0.00004  & CCD   & 5 \\
		2447792.8344  & 0.0001 & pe    & 1     & 2459467.04480  & 0.00007  & CCD   & 5     & 2460222.15147  & 0.00004  & CCD   & 5 \\
		2447792.8954  & 0.0001 & pe    & 1     & 2459467.10571  & 0.00007  & CCD   & 5     & 2460222.21293  & 0.00003  & CCD   & 5 \\
		2447799.6708  & 0.0001 & pe    & 1     & 2459467.16672  & 0.00008  & CCD   & 5     & 2460222.27361  & 0.00004  & CCD   & 5 \\
		2447799.7319  & 0.0001 & pe    & 1     & 2459467.22767  & 0.00004  & CCD   & 5     & 2460222.33462  & 0.00003  & CCD   & 5 \\
		2447799.7930  & 0.0001 & pe    & 1     & 2459467.28878  & 0.00004  & CCD   & 5     & 2460222.39617  & 0.00003  & CCD   & 5 \\
		2447799.8540  & 0.0001 & pe    & 1     & 2459467.34974  & 0.00004  & CCD   & 5     & 2460222.45663  & 0.00003  & CCD   & 5 \\
		2447801.6850  & 0.0001 & pe    & 1     & 2459467.41094  & 0.00004  & CCD   & 5     & 2460222.51775  & 0.00003  & CCD   & 5 \\
		2447801.7462  & 0.0001 & pe    & 1     & 2459467.47191  & 0.00004  & CCD   & 5     & 2460222.57936  & 0.00003  & CCD   & 5 \\
		2447801.8070  & 0.0001 & pe    & 1     & 2459467.53298  & 0.00004  & CCD   & 5     & 2460222.6398  & 0.0001  & CCD   & 4 \\
		2447807.6057  & 0.0001 & pe    & 1     & 2459467.59396  & 0.00006  & CCD   & 5     & 2460222.63981  & 0.00003  & CCD   & 5 \\
		2447807.6670  & 0.0001 & pe    & 1     & 2459467.65506  & 0.00005  & CCD   & 5     & 2460222.70113  & 0.00003  & CCD   & 5 \\
		2447807.7279  & 0.0001 & pe    & 1     & 2459467.71599  & 0.00006  & CCD   & 5     & 2460222.76193  & 0.00004  & CCD   & 5 \\
		2447807.7888  & 0.0001 & pe    & 1     & 2459467.77720  & 0.00005  & CCD   & 5     & 2460222.82288  & 0.00003  & CCD   & 5 \\
		2447807.8500  & 0.0001 & pe    & 1     & 2459467.83815  & 0.00007  & CCD   & 5     & 2460222.88444  & 0.00003  & CCD   & 5 \\
		2447818.7147  & 0.0001 & pe    & 1     & 2459467.89920  & 0.00005  & CCD   & 5     & 2460222.94505  & 0.00004  & CCD   & 5 \\
		2447818.7758  & 0.0001 & pe    & 1     & 2459467.96005  & 0.00006  & CCD   & 5     & 2460223.00604  & 0.00003  & CCD   & 5 \\
		2448022.0361  & 0.0001 & pe    & 1     & 2459468.02121  & 0.00007  & CCD   & 5     & 2460223.06750  & 0.00003  & CCD   & 5 \\
		2448065.9210  & 0.0001 & pe    & 1     & 2459468.08227  & 0.00006  & CCD   & 5     & 2460223.12813  & 0.00003  & CCD   & 5 \\
		2448070.9264  & 0.0001 & pe    & 1     & 2459468.14332  & 0.00006  & CCD   & 5     & 2460223.18935  & 0.00003  & CCD   & 5 \\
		2448099.7977  & 0.0001 & pe    & 1     & 2459468.20431  & 0.00007  & CCD   & 5     & 2460223.25016  & 0.00004  & CCD   & 5 \\
		2448530.6700  & 0.0001 & pe    & 1     & 2459468.26553  & 0.00005  & CCD   & 5     & 2460223.31135  & 0.00004  & CCD   & 5 \\
		2448530.7309  & 0.0001 & pe    & 1     & 2459468.32659  & 0.00008  & CCD   & 5     & 2460223.37258  & 0.00003  & CCD   & 5 \\
		2448531.6466  & 0.0001 & pe    & 1     & 2459468.38750  & 0.00004  & CCD   & 5     & 2460223.43326  & 0.00004  & CCD   & 5 \\
		2448531.7075  & 0.0001 & pe    & 1     & 2459468.44854  & 0.00004  & CCD   & 5     & 2460223.49453  & 0.00003  & CCD   & 5 \\
		2448531.7686  & 0.0001 & pe    & 1     & 2459468.50952  & 0.00004  & CCD   & 5     & 2460223.55571  & 0.00003  & CCD   & 5 \\
		2448813.8892  & 0.0001 & pe    & 1     & 2459468.57067  & 0.00005  & CCD   & 5     & 2460223.61632  & 0.00008  & CCD   & 4 \\
		2448887.7458  & 0.0001 & pe    & 1     & 2459468.63179  & 0.00005  & CCD   & 5     & 2460223.61640  & 0.00004  & CCD   & 5 \\
		2448888.9055  & 0.0001 & pe    & 1     & 2459468.69272  & 0.00004  & CCD   & 5     & 2460223.67785  & 0.00003  & CCD   & 5 \\
		2449199.8363  & 0.0001 & pe    & 1     & 2459468.75356  & 0.00006  & CCD   & 5     & 2460223.73895  & 0.00003  & CCD   & 5 \\
		2449199.8971  & 0.0001 & pe    & 1     & 2459468.75381  & 0.00005  & CCD   & 4     & 2460223.79947  & 0.00004  & CCD   & 5 \\
		2449199.9585  & 0.0001 & pe    & 1     & 2459468.81473  & 0.00006  & CCD   & 5     & 2460223.86082  & 0.00003  & CCD   & 5 \\
		2449222.8477  & 0.0001 & pe    & 1     & 2459468.81482  & 0.00009  & CCD   & 4     & 2460223.92151  & 0.00004  & CCD   & 5 \\
		2449275.6448  & 0.0001 & CCD   & 1     & 2459468.87580  & 0.00005  & CCD   & 5     & 2460223.98281  & 0.00003  & CCD   & 5 \\
		2449280.0403  & 0.0001 & pe    & 1     & 2459468.93686  & 0.00006  & CCD   & 5     & 2460224.04428  & 0.00003  & CCD   & 5 \\
		2449281.0783  & 0.0001 & pe    & 1     & 2459468.99800  & 0.00005  & CCD   & 5     & 2460224.10463  & 0.00004  & CCD   & 5 \\
		2449281.1397  & 0.0001 & pe    & 1     & 2459469.05895  & 0.00006  & CCD   & 5     & 2460224.16598  & 0.00003  & CCD   & 5 \\
		2449282.0547  & 0.0001 & pe    & 1     & 2459469.12005  & 0.00006  & CCD   & 5     & 2460224.22738  & 0.00003  & CCD   & 5 \\
		2449282.1157  & 0.0001 & pe    & 1     & 2459469.18115  & 0.00006  & CCD   & 5     & 2460224.28765  & 0.00004  & CCD   & 5 \\
		2449282.1767  & 0.0001 & pe    & 1     & 2459469.24202  & 0.00006  & CCD   & 5     & 2460224.34924  & 0.00003  & CCD   & 5 \\
		2449283.0320  & 0.0001 & pe    & 1     & 2459469.30301  & 0.00006  & CCD   & 5     & 2460224.40990  & 0.00004  & CCD   & 5 \\
		2449283.0922  & 0.0001 & pe    & 1     & 2459469.36420  & 0.00007  & CCD   & 5     & 2460224.47074  & 0.00003  & CCD   & 5 \\
		2449286.6329  & 0.0001 & CCD   & 1     & 2459469.42504  & 0.00007  & CCD   & 5     & 2460224.53247  & 0.00003  & CCD   & 5 \\
		2449290.7225  & 0.0001 & pe    & 1     & 2459469.48617  & 0.00008  & CCD   & 5     & 2460224.59306  & 0.00004  & CCD   & 5 \\
		2449328.9945  & 0.0001 & pe    & 1     & 2459469.54720  & 0.00007  & CCD   & 5     & 2460224.65416  & 0.00003  & CCD   & 5 \\
		2449567.8373  & 0.0001 & CCD   & 1     & 2459469.60826  & 0.00004  & CCD   & 5     & 2460224.71574  & 0.00004  & CCD   & 5 \\
		2449623.6265  & 0.0001 & CCD   & 1     & 2459469.66929  & 0.00004  & CCD   & 5     & 2460224.77618  & 0.00004  & CCD   & 5 \\
		2449623.6876  & 0.0001 & CCD   & 1     & 2459469.73055  & 0.00004  & CCD   & 5     & 2460224.83743  & 0.00003  & CCD   & 5 \\
		2449623.7488  & 0.0001 & CCD   & 1     & 2459469.79149  & 0.00004  & CCD   & 5     & 2460224.89829  & 0.00004  & CCD   & 5 \\
		2449625.6408  & 0.0001 & CCD   & 1     & 2459469.85244  & 0.00005  & CCD   & 5     & 2460224.95927  & 0.00003  & CCD   & 5 \\
		2449625.7019  & 0.0001 & CCD   & 1     & 2459469.91332  & 0.00007  & CCD   & 5     & 2460225.02065  & 0.00003  & CCD   & 5 \\
		2449625.7630  & 0.0001 & CCD   & 1     & 2459469.97451  & 0.00005  & CCD   & 5     & 2460225.08131  & 0.00004  & CCD   & 5 \\
		2450027.2756  & 0.0001 & CCD   & 1     & 2459470.03542  & 0.00006  & CCD   & 5     & 2460225.14232  & 0.00003  & CCD   & 5 \\
		2450027.3367  & 0.0001 & CCD   & 1     & 2459470.09648  & 0.00006  & CCD   & 5     & 2460225.20375  & 0.00003  & CCD   & 5 \\
		2450072.9923  & 0.0001 & CCD   & 1     & 2459470.15772  & 0.00005  & CCD   & 5     & 2460225.26440  & 0.00004  & CCD   & 5 \\
		2450401.0132  & 0.0001 & CCD   & 1     & 2459470.21857  & 0.00006  & CCD   & 5     & 2460225.32558  & 0.00003  & CCD   & 5 \\
		2450401.0742  & 0.0001 & CCD   & 1     & 2459470.27967  & 0.00006  & CCD   & 5     & 2460225.38711  & 0.00004  & CCD   & 5 \\
		2450401.1352  & 0.0001 & CCD   & 1     & 2459470.34090  & 0.00006  & CCD   & 5     & 2460225.44767  & 0.00004  & CCD   & 5 \\
		2450401.9895  & 0.0001 & CCD   & 1     & 2459470.40171  & 0.00007  & CCD   & 5     & 2460225.50885  & 0.00003  & CCD   & 5 \\
		2450439.2237  & 0.0001 & CCD   & 1     & 2459470.46294  & 0.00007  & CCD   & 5     & 2460225.56958  & 0.00004  & CCD   & 5 \\
		2450683.4987  & 0.0001 & pe    & 1     & 2459470.52398  & 0.00008  & CCD   & 5     & 2460225.63090  & 0.00003  & CCD   & 5 \\
		2450683.5617  & 0.0001 & pe    & 1     & 2459470.58481  & 0.00009  & CCD   & 5     & 2460225.69213  & 0.00003  & CCD   & 5 \\
		2450683.6217  & 0.0001 & pe    & 1     & 2459470.64596  & 0.00005  & CCD   & 5     & 2460225.75272  & 0.00004  & CCD   & 5 \\
		2450720.4878  & 0.0001 & CCD   & 1     & 2459470.70689  & 0.00004  & CCD   & 5     & 2460225.81407  & 0.00003  & CCD   & 5 \\
		2450749.2369  & 0.0001 & CCD   & 1     & 2459470.76798  & 0.00004  & CCD   & 5     & 2460225.87529  & 0.00003  & CCD   & 5 \\
		2450749.2981  & 0.0001 & CCD   & 1     & 2459470.82908  & 0.00004  & CCD   & 5     & 2460225.93580  & 0.00004  & CCD   & 5 \\
		2450749.3588  & 0.0001 & CCD   & 1     & 2459470.89008  & 0.00005  & CCD   & 5     & 2460225.99727  & 0.00003  & CCD   & 5 \\
		2451107.6550  & 0.0001 & CCD   & 1     & 2459470.95110  & 0.00005  & CCD   & 5     & 2460226.05786  & 0.00004  & CCD   & 5 \\
		2451115.5900  & 0.0001 & CCD   & 1     & 2459471.01220  & 0.00006  & CCD   & 5     & 2460226.11913  & 0.00003  & CCD   & 5 \\
		2451115.6510  & 0.0001 & CCD   & 1     & 2459471.07330  & 0.00007  & CCD   & 5     & 2460226.18054  & 0.00003  & CCD   & 5 \\
		2451129.2619  & 0.0001 & CCD   & 1     & 2459471.13418  & 0.00006  & CCD   & 5     & 2460226.24093  & 0.00004  & CCD   & 5 \\
		2451129.3229  & 0.0001 & CCD   & 1     & 2459471.19540  & 0.00006  & CCD   & 5     & 2460226.30232  & 0.00003  & CCD   & 5 \\
		2451162.6509  & 0.0001 & CCD   & 1     & 2459471.25636  & 0.00007  & CCD   & 5     & 2460226.36373  & 0.00003  & CCD   & 5 \\
		2451420.3567  & 0.0001 & pe    & 1     & 2459471.3174  & 0.0001  & CCD   & 5     & 2460226.42409  & 0.00004  & CCD   & 5 \\
		2451432.5634  & 0.0001 & CCD   & 1     & 2459471.3785  & 0.0001  & CCD   & 5     & 2460226.48542  & 0.00003  & CCD   & 5 \\
		2451461.4947  & 0.0001 & CCD   & 1     & 2459473.0266  & 0.0002  & CCD   & 5     & 2460226.54629  & 0.00004  & CCD   & 5 \\
		2451462.4102  & 0.0001 & CCD   & 1     & 2459473.0876  & 0.0001  & CCD   & 5     & 2460226.60711  & 0.00004  & CCD   & 5 \\
		2451463.3871  & 0.0001 & CCD   & 1     & 2459473.1486  & 0.0001  & CCD   & 5     & 2460226.66872  & 0.00003  & CCD   & 5 \\
		2451463.4475  & 0.0001 & CCD   & 1     & 2459474.7359  & 0.0001  & CCD   & 4     & 2460226.72942  & 0.00004  & CCD   & 5 \\
		2451463.5092  & 0.0001 & CCD   & 1     & 2459474.7964  & 0.0002  & CCD   & 4     & 2460226.79055  & 0.00003  & CCD   & 5 \\
		2451483.3457  & 0.0001 & CCD   & 1     & 2459474.85763  & 0.00008  & CCD   & 4     & 2460226.85209  & 0.00003  & CCD   & 5 \\
		2451518.3837  & 0.0001 & pe    & 1     & 2459480.53383  & 0.00005  & CCD   & 4     & 2460226.91245  & 0.00004  & CCD   & 5 \\
		2451747.5222  & 0.0001 & pe    & 1     & 2459485.6612  & 0.0002  & CCD   & 4     & 2460226.97374  & 0.00003  & CCD   & 5 \\
		2451806.7898  & 0.0001 & CCD   & 1     & 2459485.7224  & 0.0005  & CCD   & 4     & 2460227.03460  & 0.00004  & CCD   & 5 \\
		2451806.7899  & 0.0001 & CCD   & 1     & 2459495.48874  & 0.00002  & CCD   & 4     & 2460227.09558  & 0.00004  & CCD   & 5 \\
		2451855.3767  & 0.0001 & CCD   & 1     & 2459511.48101  & 0.00004  & CCD   & 4     & 2460227.15695  & 0.00003  & CCD   & 5 \\
		2451873.3237  & 0.0001 & CCD   & 1     & 2459808.86009  & 0.00005  & CCD   & 4     & 2460227.21774  & 0.00004  & CCD   & 5 \\
		2451873.3837  & 0.0001 & CCD   & 1     & 2459825.34070  & 0.00003  & CCD   & 5     & 2460227.27869  & 0.00003  & CCD   & 5 \\
		2451887.2373  & 0.0001 & CCD   & 1     & 2459825.40153  & 0.00004  & CCD   & 5     & 2460227.34001  & 0.00002  & CCD   & 5 \\
		2452199.4487  & 0.0001 & CCD   & 1     & 2459825.46256  & 0.00003  & CCD   & 5     & 2460227.40078  & 0.00004  & CCD   & 5 \\
		2452253.2849  & 0.0001 & CCD   & 1     & 2459825.52396  & 0.00002  & CCD   & 5     & 2460227.70593  & 0.00004  & CCD   & 5 \\
		2452534.6718  & 0.0001 & CCD   & 1     & 2459825.58457  & 0.00003  & CCD   & 5     & 2460227.76714  & 0.00004  & CCD   & 5 \\
		2452535.7094  & 0.0001 & CCD   & 1     & 2459825.64599  & 0.00003  & CCD   & 5     & 2460227.82832  & 0.00002  & CCD   & 5 \\
		2452538.6998  & 0.0001 & CCD   & 1     & 2459825.70729  & 0.00003  & CCD   & 5     & 2460227.88888  & 0.00004  & CCD   & 5 \\
		2452538.7608  & 0.0001 & CCD   & 1     & 2459825.76770  & 0.00004  & CCD   & 5     & 2460227.95022  & 0.00003  & CCD   & 5 \\
		2452539.5542  & 0.0001 & CCD   & 1     & 2459825.82894  & 0.00003  & CCD   & 5     & 2460228.01156  & 0.00003  & CCD   & 5 \\
		2452539.6160  & 0.0001 & CCD   & 1     & 2459825.89035  & 0.00003  & CCD   & 5     & 2460228.07210  & 0.00004  & CCD   & 5 \\
		2452539.6761  & 0.0001 & CCD   & 1     & 2459825.95092  & 0.00003  & CCD   & 5     & 2460228.13362  & 0.00003  & CCD   & 5 \\
		2452539.7374  & 0.0001 & CCD   & 1     & 2459826.01224  & 0.00003  & CCD   & 5     & 2460228.19417  & 0.00004  & CCD   & 5 \\
		2452540.6529  & 0.0001 & CCD   & 1     & 2459826.07287  & 0.00004  & CCD   & 5     & 2460228.25535  & 0.00003  & CCD   & 5 \\
		2452540.7142  & 0.0001 & CCD   & 1     & 2459826.13406  & 0.00003  & CCD   & 5     & 2460228.31695  & 0.00003  & CCD   & 5 \\
		2452540.7760  & 0.0001 & CCD   & 1     & 2459826.19551  & 0.00003  & CCD   & 5     & 2460228.37730  & 0.00004  & CCD   & 5 \\
		2452541.5691  & 0.0001 & CCD   & 1     & 2459826.25609  & 0.00003  & CCD   & 5     & 2460228.43844  & 0.00003  & CCD   & 5 \\
		2452541.6301  & 0.0001 & CCD   & 1     & 2459826.31732  & 0.00003  & CCD   & 5     & 2460228.50006  & 0.00003  & CCD   & 5 \\
		2452541.6908  & 0.0001 & CCD   & 1     & 2459826.37874  & 0.00003  & CCD   & 5     & 2460228.56036  & 0.00004  & CCD   & 5 \\
		2452541.7522  & 0.0001 & CCD   & 1     & 2459826.43914  & 0.00003  & CCD   & 5     & 2460228.62176  & 0.00003  & CCD   & 5 \\
		2452557.4381  & 0.0001 & CCD   & 1     & 2459826.50055  & 0.00003  & CCD   & 5     & 2460228.68274  & 0.00004  & CCD   & 5 \\
		2452625.5577  & 0.0001 & CCD   & 1     & 2459826.56127  & 0.00004  & CCD   & 5     & 2460228.74357  & 0.00004  & CCD   & 5 \\
		2452626.5347  & 0.0001 & CCD   & 1     & 2459826.62227  & 0.00003  & CCD   & 5     & 2460228.80502  & 0.00003  & CCD   & 5 \\
		2452821.9190  & 0.0001 & CCD   & 1     & 2459826.68369  & 0.00002  & CCD   & 5     & 2460228.86573  & 0.00004  & CCD   & 5 \\
		2452903.4040  & 0.0001 & CCD   & 1     & 2459826.74436  & 0.00003  & CCD   & 5     & 2460228.92673  & 0.00003  & CCD   & 5 \\
		2452920.9231  & 0.0001 & CCD   & 1     & 2459826.80545  & 0.00003  & CCD   & 5     & 2460228.98835  & 0.00003  & CCD   & 5 \\
		2452920.9835  & 0.0001 & CCD   & 1     & 2459826.86692  & 0.00003  & CCD   & 5     & 2460229.04880  & 0.00004  & CCD   & 5 \\
		2452921.0447  & 0.0001 & CCD   & 1     & 2459826.92750  & 0.00003  & CCD   & 5     & 2460229.11000  & 0.00003  & CCD   & 5 \\
		2452923.0595  & 0.0001 & CCD   & 1     & 2459826.98873  & 0.00003  & CCD   & 5     & 2460229.17098  & 0.00005  & CCD   & 5 \\
		2452926.9651  & 0.0001 & CCD   & 1     & 2459827.04963  & 0.00004  & CCD   & 5     & 2460229.23196  & 0.00004  & CCD   & 5 \\
		2452927.0266  & 0.0001 & CCD   & 1     & 2459827.11075  & 0.00003  & CCD   & 5     & 2460229.29309  & 0.00003  & CCD   & 5 \\
		2452930.3221  & 0.0001  & CCD   & 4     & 2459827.17192  & 0.00002  & CCD   & 5     & 2460229.35412  & 0.00005  & CCD   & 5 \\
		2452930.3223  & 0.0001 & CCD   & 1     & 2459827.23263  & 0.00004  & CCD   & 5     & 2460229.41515  & 0.00003  & CCD   & 5 \\
		2452931.2989  & 0.0001 & CCD   & 1     & 2459827.29387  & 0.00003  & CCD   & 5     & 2460229.47643  & 0.00003  & CCD   & 5 \\
		2452931.2990  & 0.0001  & CCD   & 4     & 2459827.35512  & 0.00002  & CCD   & 5     & 2460229.53711  & 0.00004  & CCD   & 5 \\
		2452931.3603  & 0.0001 & CCD   & 1     & 2459827.41581  & 0.00004  & CCD   & 5     & 2460229.59830  & 0.00003  & CCD   & 5 \\
		2453249.5530  & 0.0001 & CCD   & 1     & 2459827.47693  & 0.00003  & CCD   & 5     & 2460229.65968  & 0.00003  & CCD   & 5 \\
		2453250.5295  & 0.0001 & CCD   & 1     & 2459827.53839  & 0.00003  & CCD   & 5     & 2460229.72030  & 0.00004  & CCD   & 5 \\
		2453254.9848  & 0.0001 & CCD   & 1     & 2459827.59890  & 0.00003  & CCD   & 5     & 2460229.78153  & 0.00003  & CCD   & 5 \\
		2453256.3286  & 0.0001 & CCD   & 1     & 2459827.66024  & 0.00003  & CCD   & 5     & 2460229.84227  & 0.00004  & CCD   & 5 \\
		2453256.3891  & 0.0001 & CCD   & 1     & 2459827.72105  & 0.00004  & CCD   & 5     & 2460229.90347  & 0.00003  & CCD   & 5 \\
		2453256.8766  & 0.0001 & CCD   & 1     & 2459827.78208  & 0.00003  & CCD   & 5     & 2460229.96478  & 0.00003  & CCD   & 5 \\
		2453256.9382  & 0.0001 & CCD   & 1     & 2459827.84341  & 0.00003  & CCD   & 5     & 2460230.02527  & 0.00004  & CCD   & 5 \\
		2453286.4199  & 0.0001 & CCD   & 1     & 2459827.90410  & 0.00004  & CCD   & 5     & 2460230.08652  & 0.00003  & CCD   & 5 \\
		2453289.2892  & 0.0001 & CCD   & 1     & 2459827.96516  & 0.00003  & CCD   & 5     & 2460230.14788  & 0.00003  & CCD   & 5 \\
		2453289.4107  & 0.0001 & CCD   & 1     & 2459828.02657  & 0.00003  & CCD   & 5     & 2460230.20839  & 0.00004  & CCD   & 5 \\
		2453290.2668  & 0.0001 & CCD   & 1     & 2459828.08719  & 0.00004  & CCD   & 5     & 2460230.26991  & 0.00003  & CCD   & 5 \\
		2453290.3268  & 0.0001 & CCD   & 1     & 2459828.14843  & 0.00003  & CCD   & 5     & 2460230.33107  & 0.00003  & CCD   & 5 \\
		2453292.4020  & 0.0001 & CCD   & 1     & 2459828.20992  & 0.00003  & CCD   & 5     & 2460230.39154  & 0.00004  & CCD   & 5 \\
		2453304.3042  & 0.0001 & CCD   & 1     & 2459828.27037  & 0.00003  & CCD   & 5     & 2460230.45313  & 0.00003  & CCD   & 5 \\
		2453304.3657  & 0.0001 & CCD   & 1     & 2459828.33174  & 0.00003  & CCD   & 5     & 2460230.51375  & 0.00004  & CCD   & 5 \\
		2453306.3192  & 0.0001 & CCD   & 1     & 2459828.39245  & 0.00004  & CCD   & 5     & 2460230.57475  & 0.00004  & CCD   & 5 \\
		2453307.2342  & 0.0001 & CCD   & 1     & 2459828.45370  & 0.00003  & CCD   & 5     & 2460230.63627  & 0.00003  & CCD   & 5 \\
		2453307.2944  & 0.0001 & CCD   & 1     & 2459828.51499  & 0.00003  & CCD   & 5     & 2460230.69678  & 0.00004  & CCD   & 5 \\
		2453307.3564  & 0.0001 & CCD   & 1     & 2459828.57550  & 0.00004  & CCD   & 5     & 2460230.75796  & 0.00003  & CCD   & 5 \\
		2453307.4171  & 0.0001 & CCD   & 1     & 2459828.63672  & 0.00003  & CCD   & 5     & 2460230.81950  & 0.00003  & CCD   & 5 \\
		2453309.3706  & 0.0001 & CCD   & 1     & 2459828.69808  & 0.00002  & CCD   & 5     & 2460230.87992  & 0.00004  & CCD   & 5 \\
		2453311.3850  & 0.0001 & CCD   & 1     & 2459828.75862  & 0.00003  & CCD   & 5     & 2460230.94128  & 0.00003  & CCD   & 5 \\
		2453334.9461  & 0.0001 & CCD   & 1     & 2459828.81995  & 0.00002  & CCD   & 5     & 2460231.00202  & 0.00004  & CCD   & 5 \\
		2453336.9600  & 0.0001 & CCD   & 1     & 2459828.88072  & 0.00004  & CCD   & 5     & 2460231.06308  & 0.00003  & CCD   & 5 \\
		2453337.9365  & 0.0001 & CCD   & 1     & 2459828.94176  & 0.00003  & CCD   & 5     & 2460231.12461  & 0.00003  & CCD   & 5 \\
		2453556.8810  & 0.0001 & CCD   & 1     & 2459829.00319  & 0.00002  & CCD   & 5     & 2460231.18516  & 0.00004  & CCD   & 5 \\
		2453556.9417  & 0.0001 & CCD   & 1     & 2459829.06387  & 0.00004  & CCD   & 5     & 2460231.24619  & 0.00003  & CCD   & 5 \\
		2453557.7967  & 0.0001 & CCD   & 1     & 2459829.12501  & 0.00003  & CCD   & 5     & 2460231.30772  & 0.00003  & CCD   & 5 \\
		2453557.8575  & 0.0001 & CCD   & 1     & 2459829.18653  & 0.00003  & CCD   & 5     & 2460231.36831  & 0.00004  & CCD   & 5 \\
		2453557.9186  & 0.0001 & CCD   & 1     & 2459829.24698  & 0.00003  & CCD   & 5     & 2460231.42943  & 0.00003  & CCD   & 5 \\
		2453558.7731  & 0.0001 & CCD   & 1     & 2459829.30821  & 0.00002  & CCD   & 5     & 2460231.49032  & 0.00004  & CCD   & 5 \\
		2453558.8344  & 0.0001 & CCD   & 1     & 2459829.36970  & 0.00003  & CCD   & 5     & 2460231.55145  & 0.00004  & CCD   & 5 \\
		2453558.8953  & 0.0001 & CCD   & 1     & 2459829.43003  & 0.00003  & CCD   & 5     & 2460231.61272  & 0.00003  & CCD   & 5 \\
		2453559.7497  & 0.0001 & CCD   & 1     & 2459829.49144  & 0.00002  & CCD   & 5     & 2460231.67346  & 0.00004  & CCD   & 5 \\
		2453559.8109  & 0.0001 & CCD   & 1     & 2459829.55197  & 0.00004  & CCD   & 5     & 2460231.73452  & 0.00003  & CCD   & 5 \\
		2453559.8717  & 0.0001 & CCD   & 1     & 2459829.61332  & 0.00003  & CCD   & 5     & 2460231.79606  & 0.00003  & CCD   & 5 \\
		2453559.9328  & 0.0001 & CCD   & 1     & 2459829.67465  & 0.00003  & CCD   & 5     & 2460231.85670  & 0.00004  & CCD   & 5 \\
		2453561.7640  & 0.0001 & CCD   & 1     & 2459829.73524  & 0.00004  & CCD   & 5     & 2460231.91783  & 0.00003  & CCD   & 5 \\
		2453561.8252  & 0.0001 & CCD   & 1     & 2459829.79650  & 0.00003  & CCD   & 5     & 2460231.97912  & 0.00003  & CCD   & 5 \\
		2453563.7782  & 0.0001 & CCD   & 1     & 2459829.85744  & 0.00004  & CCD   & 5     & 2460232.03974  & 0.00003  & CCD   & 5 \\
		2453563.8395  & 0.0001 & CCD   & 1     & 2459829.91845  & 0.00003  & CCD   & 5     & 2460232.10101  & 0.00003  & CCD   & 5 \\
		2453563.9005  & 0.0001 & CCD   & 1     & 2459829.97967  & 0.00003  & CCD   & 5     & 2460232.16176  & 0.00004  & CCD   & 5 \\
		2453565.7318  & 0.0001 & CCD   & 1     & 2459830.04031  & 0.00004  & CCD   & 5     & 2460232.22295  & 0.00003  & CCD   & 5 \\
		2453565.7927  & 0.0001 & CCD   & 1     & 2459830.10156  & 0.00003  & CCD   & 5     & 2460232.28425  & 0.00003  & CCD   & 5 \\
		2453565.8534  & 0.0001 & CCD   & 1     & 2459830.16283  & 0.00002  & CCD   & 5     & 2460232.34481  & 0.00004  & CCD   & 5 \\
		2453565.9146  & 0.0001 & CCD   & 1     & 2459830.22350  & 0.00003  & CCD   & 5     & 2460232.40616  & 0.00003  & CCD   & 5 \\
		2453566.5241  & 0.0001 & CCD   & 1     & 2459830.28473  & 0.00003  & CCD   & 5     & 2460232.46703  & 0.00004  & CCD   & 5 \\
		2453569.5175  & 0.0001 & CCD   & 1     & 2459830.34618  & 0.00003  & CCD   & 5     & 2460232.52797  & 0.00004  & CCD   & 5 \\
		2453605.7729  & 0.0001 & CCD   & 1     & 2459830.40657  & 0.00003  & CCD   & 5     & 2460232.58940  & 0.00003  & CCD   & 5 \\
		2453605.77305  & 0.00009  & CCD   & 4     & 2459830.46810  & 0.00003  & CCD   & 5     & 2460232.65000  & 0.00004  & CCD   & 5 \\
		2453612.3665  & 0.0001 & CCD   & 1     & 2459830.52878  & 0.00004  & CCD   & 5     & 2460232.71111  & 0.00003  & CCD   & 5 \\
		2453612.4277  & 0.0001 & CCD   & 1     & 2459830.58981  & 0.00003  & CCD   & 5     & 2460232.77262  & 0.00003  & CCD   & 5 \\
		2453612.4886  & 0.0001 & CCD   & 1     & 2459830.65118  & 0.00002  & CCD   & 5     & 2460232.83305  & 0.00004  & CCD   & 5 \\
		2453612.5491  & 0.0001 & CCD   & 1     & 2459830.71179  & 0.00004  & CCD   & 5     & 2460232.89430  & 0.00003  & CCD   & 5 \\
		2453613.7088  & 0.0001 & CCD   & 1     & 2459830.77300  & 0.00003  & CCD   & 5     & 2460232.95576  & 0.00003  & CCD   & 5 \\
		2453613.7686  & 0.0001 & CCD   & 1     & 2459830.83436  & 0.00003  & CCD   & 5     & 2460233.01615  & 0.00004  & CCD   & 5 \\
		2453647.0347  & 0.0001 & CCD   & 1     & 2459830.89489  & 0.00004  & CCD   & 5     & 2460233.07772  & 0.00003  & CCD   & 5 \\
		2453682.3760  & 0.0001 & CCD   & 1     & 2459830.95616  & 0.00003  & CCD   & 5     & 2460233.13842  & 0.00004  & CCD   & 5 \\
		2453683.2914  & 0.0001 & CCD   & 1     & 2459831.01769  & 0.00003  & CCD   & 5     & 2460233.19939  & 0.00003  & CCD   & 5 \\
		2453683.3525  & 0.0001 & CCD   & 1     & 2459831.07808  & 0.00003  & CCD   & 5     & 2460233.26093  & 0.00003  & CCD   & 5 \\
		2453684.3293  & 0.0001 & CCD   & 1     & 2459831.13945  & 0.00003  & CCD   & 5     & 2460233.32154  & 0.00004  & CCD   & 5 \\
		2453688.3576  & 0.0001 & CCD   & 1     & 2459831.20017  & 0.00004  & CCD   & 5     & 2460233.38241  & 0.00004  & CCD   & 5 \\
		2453689.3345  & 0.0001 & CCD   & 1     & 2459831.26129  & 0.00003  & CCD   & 5     & 2460233.44396  & 0.00003  & CCD   & 5 \\
		2453989.3380  & 0.0001 & CCD   & 1     & 2459831.32271  & 0.00003  & CCD   & 5     & 2460233.50471  & 0.00004  & CCD   & 5 \\
		2453989.3988  & 0.0001 & CCD   & 1     & 2459831.38327  & 0.00004  & CCD   & 5     & 2460233.56573  & 0.00003  & CCD   & 5 \\
		2454007.1005  & 0.0001 & CCD   & 1     & 2459831.44440  & 0.00003  & CCD   & 5     & 2460233.62680  & 0.00004  & CCD   & 5 \\
		2454008.7481  & 0.0001 & CCD   & 1     & 2459831.50583  & 0.00003  & CCD   & 5     & 2460233.68784  & 0.00003  & CCD   & 5 \\
		2454008.74819  & 0.00004  & CCD   & 4     & 2459831.56648  & 0.00003  & CCD   & 5     & 2460233.74903  & 0.00003  & CCD   & 5 \\
		2454032.4915  & 0.0001 & CCD   & 1     & 2459831.62773  & 0.00003  & CCD   & 5     & 2460233.80997  & 0.00004  & CCD   & 5 \\
		2454032.49212  & 0.00002  & CCD   & 4     & 2459831.68857  & 0.00004  & CCD   & 5     & 2460242.5385  & 0.0001  & CCD   & 4 \\
		2454032.55305  & 0.00005  & CCD   & 4     & 2459831.99412  & 0.00003  & CCD   & 5     & 2460243.51459  & 0.00005  & CCD   & 4 \\
		2454032.5531  & 0.0001 & CCD   & 1     & 2459832.05463  & 0.00004  & CCD   & 5     & 2460244.5528  & 0.0001  & CCD   & 4 \\
		2454092.2518  & 0.0001 & CCD   & 1     & 2459832.11598  & 0.00003  & CCD   & 5     & 2460245.5294  & 0.0001  & CCD   & 4 \\
		2454092.3118  & 0.0001 & CCD   & 1     & 2459832.17733  & 0.00003  & CCD   & 5     & 2460247.54341  & 0.00007  & CCD   & 4 \\
		2454307.5301  & 0.0001 & CCD   & 1     & 2459832.23776  & 0.00003  & CCD   & 5     & 2460248.51999  & 0.00008  & CCD   & 4 \\
		2454308.5081  & 0.0001 & CCD   & 1     & 2459832.29909  & 0.00003  & CCD   & 5     & 2460249.49689  & 0.00004  & CCD   & 4 \\
		2454381.4472  & 0.0001 & CCD   & 1     & 2459832.35980  & 0.00004  & CCD   & 5     & 2460249.55825  & 0.00009  & CCD   & 4 \\
		2454410.5635  & 0.0001 & CCD   & 1     & 2459832.42104  & 0.00003  & CCD   & 5     & 2460250.53378  & 0.00007  & CCD   & 4 \\
		2454410.56374  & 0.00004  & CCD   & 4     & 2459832.48246  & 0.00003  & CCD   & 5     & 2460251.51082  & 0.00009  & CCD   & 4 \\
		2454671.5637  & 0.0001 & CCD   & 1     & 2459832.54296  & 0.00003  & CCD   & 5     & 2460252.54850  & 0.00009  & CCD   & 4 \\
		2454709.4684  & 0.0001 & CCD   & 1     & 2459832.60418  & 0.00003  & CCD   & 5     & 2460253.5252  & 0.0001  & CCD   & 4 \\
		2454709.46876  & 0.00007  & CCD   & 4     & 2459832.66564  & 0.00003  & CCD   & 5     & 2460253.5860  & 0.0001  & CCD   & 4 \\
		2454729.3063  & 0.0001 & CCD   & 1     & 2459832.72620  & 0.00004  & CCD   & 5     & 2460269.5173  & 0.0001  & CCD   & 4 \\
		2454729.3672  & 0.0001 & CCD   & 1     & 2459832.78740  & 0.00003  & CCD   & 5     & 2460270.55520  & 0.00007  & CCD   & 4 \\
		2454729.4279  & 0.0001 & CCD   & 1     & 2459832.84821  & 0.00004  & CCD   & 5     & 2460271.53164  & 0.00008  & CCD   & 4 \\
		2454730.2822  & 0.0001 & CCD   & 1     & 2459832.90927  & 0.00003  & CCD   & 5     & 2460272.50855  & 0.00008  & CCD   & 4 \\
		2454730.3435  & 0.0001 & CCD   & 1     & 2459832.97079  & 0.00002  & CCD   & 5     & 2460272.56889  & 0.00009  & CCD   & 4 \\
		2454730.4046  & 0.0001 & CCD   & 1     & 2459833.03130  & 0.00004  & CCD   & 5     & 2460273.54617  & 0.00009  & CCD   & 4 \\
		2454730.4654  & 0.0001 & CCD   & 1     & 2459833.09236  & 0.00003  & CCD   & 5     & 2460274.52243  & 0.00008  & CCD   & 4 \\
		2454734.3717  & 0.0001 & CCD   & 1     & 2459833.15395  & 0.00003  & CCD   & 5     & 2460275.4991  & 0.0001  & CCD   & 4 \\
		2454734.4325  & 0.0001 & CCD   & 1     & 2459833.21451  & 0.00003  & CCD   & 5     & 2460275.55979  & 0.00007  & CCD   & 4 \\
		2454734.4328  & 0.0005  & CCD   & 4     & 2459833.27579  & 0.00003  & CCD   & 5     & 2460276.5374  & 0.0001  & CCD   & 4 \\
		2454736.3861  & 0.0001 & CCD   & 1     & 2459833.33660  & 0.00004  & CCD   & 5     & 2460277.5137  & 0.0001  & CCD   & 4 \\
		2454736.3862  & 0.0003  & CCD   & 4     & 2459833.39745  & 0.00003  & CCD   & 5     & 2460278.5516  & 0.0001  & CCD   & 4 \\
		2454738.3395  & 0.0001 & CCD   & 1     & 2459833.45884  & 0.00003  & CCD   & 5     & 2460279.5276  & 0.0001  & CCD   & 4 \\
		2454738.4000  & 0.0001 & CCD   & 1     & 2459833.51962  & 0.00004  & CCD   & 5     & 2460280.50442  & 0.00009  & CCD   & 4 \\
		2454738.4006  & 0.0001 & CCD   & 1     & 2459833.58076  & 0.00003  & CCD   & 5     & 2460281.54197  & 0.00006  & CCD   & 4 \\
		2454739.3761  & 0.0001 & CCD   & 1     & 2459833.64210  & 0.00002  & CCD   & 5     & 2460282.51850  & 0.00006  & CCD   & 4 \\
		2454749.3261  & 0.0001 & CCD   & 1     & 2459833.70273  & 0.00004  & CCD   & 5     &       &       &       &  \\
	\enddata
	\tablecomments{The numbers in the fourth column indicate the different data sources:
	1: \citet{fang2016}; 2: \citet{Wiedemair2018}; 3: \citet{Wiedemair2020}; 4: AAVSO; 5: TESS.		
	}
\end{deluxetable*}
